TimesBERT: A BERT-Style Foundation Model for Time Series Understanding

Time series analysis is crucial in diverse scenarios. Beyond forecasting, considerable real-world tasks are categorized into classification, imputation, and anomaly detection, underscoring different capabilities termed time series understanding in this paper. While GPT-style models have been positioned as foundation models for time series forecasting, the BERT-style architecture, which has made significant advances in natural language understanding, has not been fully unlocked for time series understanding, possibly attributed to the undesirable dropout of essential elements of BERT. In this paper, inspired by the shared multi-granularity structure between multivariate time series and multisentence documents, we design TimesBERT to learn generic representations of time series including temporal patterns and variate-centric characteristics. In addition to a natural adaptation of masked modeling, we propose a parallel task of functional token prediction to embody vital multi-granularity structures. Our model is pre-trained on 260 billion time points across diverse domains. Leveraging multi-granularity representations, TimesBERT achieves state-of-the-art performance across four typical downstream understanding tasks, outperforming task-specific models and language pre-trained backbones, positioning it as a versatile foundation model for time series understanding.

==> (inline-0) <==
\begin{tabular}{l|ccccccccccccccccccccccccc}
    \toprule
    \multirow{3}{*}{\scalebox{0.8}{Datasets / Models}} & \multicolumn{3}{c}{\scalebox{0.8}{Classical methods}} & \multicolumn{3}{c}{\scalebox{0.8}{RNN}}& \scalebox{0.8}{TCN} & \multicolumn{9}{c}{\scalebox{0.8}{Transformers}} & \multicolumn{2}{c}{\scalebox{0.8}{MLP}} & \multicolumn{2}{c}{\scalebox{0.8}{CNN}} & \multicolumn{2}{c}{\scalebox{0.8}{Pre-trained}}\\
    \cmidrule(lr){2-4}\cmidrule(lr){5-7}\cmidrule(lr){8-8}\cmidrule(lr){9-17}\cmidrule(lr){18-19}\cmidrule(lr){20-21}\cmidrule(lr){22-23}
    & \scalebox{0.6}{DTW} & \scalebox{0.6}{XGBoost} & \scalebox{0.6}{Rocket}  & \scalebox{0.6}{LSTM} & \scalebox{0.6}{LSTNet} & \scalebox{0.6}{LSSL} & \scalebox{0.6}{TCN} & \scalebox{0.6}{Trans.} & \scalebox{0.6}{Re.} & \scalebox{0.6}{In.} & \scalebox{0.6}{Pyra.} & \scalebox{0.6}{Auto.} & \scalebox{0.6}{Station.} &  \scalebox{0.6}{FED.} & \scalebox{0.6}{ETS.} & \scalebox{0.6}{Flow.} & \scalebox{0.6}{DLinear} & \scalebox{0.6}{LightTS.} &  \scalebox{0.6}{TimesNet}&  \scalebox{0.6}{MTCN} &    \scalebox{0.6}{MOMENT} &\scalebox{0.6}{\textbf{TimesBERT}} \\
	& \scalebox{0.7}{\citeyearpar{Berndt1994UsingDT}} & \scalebox{0.7}{\citeyearpar{Chen2016XGBoostAS}} &  \scalebox{0.7}{\citeyearpar{Dempster2020ROCKETEF}} & \scalebox{0.7}{\citeyearpar{Hochreiter1997LongSM}} & 
	\scalebox{0.7}{\citeyearpar{2018Modeling}} & 
	\scalebox{0.7}{\citeyearpar{gu2022efficiently}} & 
	\scalebox{0.7}{\citeyearpar{Franceschi2019UnsupervisedSR}} & \scalebox{0.7}{\citeyearpar{NIPS2017_3f5ee243}} & 
	\scalebox{0.7}{\citeyearpar{kitaev2020reformer}} & \scalebox{0.7}{\citeyearpar{haoyietal-informer-2021}} & \scalebox{0.7}{\citeyearpar{liu2021pyraformer}} &
	\scalebox{0.7}{\citeyearpar{wu2021autoformer}} & 
	\scalebox{0.7}{\citeyearpar{Liu2022NonstationaryTR}} &
	\scalebox{0.7}{\citeyearpar{zhou2022fedformer}} & \scalebox{0.7}{\citeyearpar{woo2022etsformer}} & \scalebox{0.7}{\citeyearpar{wu2022flowformer}} & 
	\scalebox{0.7}{\citeyearpar{Zeng2022AreTE}} & \scalebox{0.7}{\citeyearpar{Zhang2022LessIM}} & \scalebox{0.7}{\citeyearpar{wu2022timesnet}} & \scalebox{0.7}{\citeyearpar{donghao2024moderntcn}} & \scalebox{0.7}{\citeyearpar{goswami2024moment}}  & \scalebox{0.8}{\textbf{\scalebox{0.8}{(Ours)}}} \\
    \toprule
	\scalebox{0.7}{EthanolConcentration} & \scalebox{0.8}{32.3} & \scalebox{0.8}{43.7} & \scalebox{0.8}{45.2} & \scalebox{0.8}{32.3} & \scalebox{0.8}{39.9} & \scalebox{0.8}{31.1}&  \scalebox{0.8}{28.9} & \scalebox{0.8}{32.7} &\scalebox{0.8}{31.9} &\scalebox{0.8}{31.6}   &\scalebox{0.8}{30.8} &\scalebox{0.8}{31.6} &\scalebox{0.8}{32.7} &\scalebox{0.8}{31.2} & \scalebox{0.8}{28.1} & \scalebox{0.8}{33.8} & \scalebox{0.8}{32.6} &\scalebox{0.8}{29.7} & \scalebox{0.8}{35.7} & \scalebox{0.8}{36.3} & \scalebox{0.8}{30.0} & \scalebox{0.8}{34.6} \\
	\scalebox{0.7}{FaceDetection} & \scalebox{0.8}{52.9} & \scalebox{0.8}{63.3} & \scalebox{0.8}{64.7} & \scalebox{0.8}{57.7} & \scalebox{0.8}{65.7} & \scalebox{0.8}{66.7} & \scalebox{0.8}{52.8} & \scalebox{0.8}{67.3} & \scalebox{0.8}{68.6} &\scalebox{0.8}{67.0} &\scalebox{0.8}{65.7} &\scalebox{0.8}{68.4} &\scalebox{0.8}{68.0} &\scalebox{0.8}{66.0} & \scalebox{0.8}{66.3} & \scalebox{0.8}{67.6} &\scalebox{0.8}{68.0} &\scalebox{0.8}{67.5} & \scalebox{0.8}{68.6} & \scalebox{0.8}{70.8} & \scalebox{0.8}{68.9} & \scalebox{0.8}{68.6} \\
	\scalebox{0.7}{Handwriting} & \scalebox{0.8}{28.6} & \scalebox{0.8}{15.8} & \scalebox{0.8}{58.8} & \scalebox{0.8}{15.2} & \scalebox{0.8}{25.8} & \scalebox{0.8}{24.6} & \scalebox{0.8}{53.3} & \scalebox{0.8}{32.0} & \scalebox{0.8}{27.4} &\scalebox{0.8}{32.8} &\scalebox{0.8}{29.4} &\scalebox{0.8}{36.7} &\scalebox{0.8}{31.6} &\scalebox{0.8}{28.0} &  \scalebox{0.8}{32.5} & \scalebox{0.8}{33.8} & \scalebox{0.8}{27.0} &\scalebox{0.8}{26.1} & \scalebox{0.8}{32.1} & \scalebox{0.8}{30.6} & \scalebox{0.8}{35.1} & \scalebox{0.8}{36.5} \\
	\scalebox{0.7}{Heartbeat} & \scalebox{0.8}{71.7}  & \scalebox{0.8}{73.2} & \scalebox{0.8}{75.6} & \scalebox{0.8}{72.2} & \scalebox{0.8}{77.1} & \scalebox{0.8}{72.7}& \scalebox{0.8}{75.6} & \scalebox{0.8}{76.1} & \scalebox{0.8}{77.1} &\scalebox{0.8}{80.5} &\scalebox{0.8}{75.6} &\scalebox{0.8}{74.6} &\scalebox{0.8}{73.7} &\scalebox{0.8}{73.7} &  \scalebox{0.8}{71.2} & \scalebox{0.8}{77.6} & \scalebox{0.8}{75.1} &\scalebox{0.8}{75.1} & \scalebox{0.8}{78.0} & \scalebox{0.8}{77.2} & \scalebox{0.8}{73.7} & \scalebox{0.8}{78.5}    \\
	\scalebox{0.7}{JapaneseVowels} & \scalebox{0.8}{94.9} & \scalebox{0.8}{86.5} & \scalebox{0.8}{96.2} & \scalebox{0.8}{79.7} & \scalebox{0.8}{98.1} & \scalebox{0.8}{98.4} & \scalebox{0.8}{98.9} & \scalebox{0.8}{98.7} & \scalebox{0.8}{97.8} &\scalebox{0.8}{98.9} &\scalebox{0.8}{98.4} &\scalebox{0.8}{96.2} &\scalebox{0.8}{99.2} &\scalebox{0.8}{98.4} & \scalebox{0.8}{95.9} &  \scalebox{0.8}{98.9} & \scalebox{0.8}{96.2} &\scalebox{0.8}{96.2} & \scalebox{0.8}{98.4} & \scalebox{0.8}{98.8} & \scalebox{0.8}{95.7} & \scalebox{0.8}{97.5} \\
	\scalebox{0.7}{PEMS-SF} & \scalebox{0.8}{71.1} & \scalebox{0.8}{98.3} & \scalebox{0.8}{75.1} & \scalebox{0.8}{39.9} & \scalebox{0.8}{86.7} & \scalebox{0.8}{86.1}& \scalebox{0.8}{68.8} & \scalebox{0.8}{82.1} & \scalebox{0.8}{82.7} &\scalebox{0.8}{81.5} &\scalebox{0.8}{83.2} &\scalebox{0.8}{82.7} &\scalebox{0.8}{87.3} &\scalebox{0.8}{80.9} & \scalebox{0.8}{86.0} &  \scalebox{0.8}{83.8} & \scalebox{0.8}{75.1} &\scalebox{0.8}{88.4} & \scalebox{0.8}{89.6} & \scalebox{0.8}{89.1} & \scalebox{0.8}{85.5} & \scalebox{0.8}{83.8} \\
	\scalebox{0.7}{SelfRegulationSCP1} & \scalebox{0.8}{77.7}  & \scalebox{0.8}{84.6} & \scalebox{0.8}{90.8} & \scalebox{0.8}{68.9} & \scalebox{0.8}{84.0} & \scalebox{0.8}{90.8} & \scalebox{0.8}{84.6} & \scalebox{0.8}{92.2} & \scalebox{0.8}{90.4} &\scalebox{0.8}{90.1} &\scalebox{0.8}{88.1} &\scalebox{0.8}{84.0} &\scalebox{0.8}{89.4} &\scalebox{0.8}{88.7} & \scalebox{0.8}{89.6} & \scalebox{0.8}{92.5} & \scalebox{0.8}{87.3} &\scalebox{0.8}{89.8} & \scalebox{0.8}{91.8} & \scalebox{0.8}{93.4} & \scalebox{0.8}{88.7} & \scalebox{0.8}{93.1} \\
    \scalebox{0.7}{SelfRegulationSCP2} & \scalebox{0.8}{53.9} & \scalebox{0.8}{48.9} & \scalebox{0.8}{53.3} & \scalebox{0.8}{46.6} & \scalebox{0.8}{52.8} & \scalebox{0.8}{52.2} & \scalebox{0.8}{55.6} & \scalebox{0.8}{53.9} & \scalebox{0.8}{56.7} &\scalebox{0.8}{53.3} &\scalebox{0.8}{53.3} &\scalebox{0.8}{50.6} &\scalebox{0.8}{57.2} &\scalebox{0.8}{54.4} & \scalebox{0.8}{55.0} &  \scalebox{0.8}{56.1} & \scalebox{0.8}{50.5} &\scalebox{0.8}{51.1} & \scalebox{0.8}{57.2} & \scalebox{0.8}{60.3} & \scalebox{0.8}{55.0} & \scalebox{0.8}{58.3} \\
    \scalebox{0.7}{SpokenArabicDigits} & \scalebox{0.8}{96.3} & \scalebox{0.8}{69.6} & \scalebox{0.8}{71.2} & \scalebox{0.8}{31.9} & \scalebox{0.8}{100.0} & \scalebox{0.8}{100.0} & \scalebox{0.8}{95.6} & \scalebox{0.8}{98.4} & \scalebox{0.8}{97.0} &\scalebox{0.8}{100.0} &\scalebox{0.8}{99.6} &\scalebox{0.8}{100.0} &\scalebox{0.8}{100.0} &\scalebox{0.8}{100.0} & \scalebox{0.8}{100.0} &  \scalebox{0.8}{98.8} & \scalebox{0.8}{81.4} &\scalebox{0.8}{100.0} & \scalebox{0.8}{99.0} & \scalebox{0.8}{98.7} & \scalebox{0.8}{99.4} & \scalebox{0.8}{99.4}\\
    \scalebox{0.7}{UWaveGestureLibrary} & \scalebox{0.8}{90.3} & \scalebox{0.8}{75.9} & \scalebox{0.8}{94.4} & \scalebox{0.8}{41.2} & \scalebox{0.8}{87.8} & \scalebox{0.8}{85.9} & \scalebox{0.8}{88.4} & \scalebox{0.8}{85.6} & \scalebox{0.8}{85.6} &\scalebox{0.8}{85.6} &\scalebox{0.8}{83.4} &\scalebox{0.8}{85.9} &\scalebox{0.8}{87.5} &\scalebox{0.8}{85.3} & \scalebox{0.8}{85.0} &  \scalebox{0.8}{86.6} & \scalebox{0.8}{82.1} &\scalebox{0.8}{80.3} & \scalebox{0.8}{85.3} & \scalebox{0.8}{86.7} & \scalebox{0.8}{90.0} & \scalebox{0.8}{95.0} \\
    \midrule
    \scalebox{0.8}{Average Accuracy} & \scalebox{0.8}{67.0} & \scalebox{0.8}{66.0} & \scalebox{0.8}{72.5} & \scalebox{0.8}{48.6} & \scalebox{0.8}{71.8} & \scalebox{0.8}{70.9} & \scalebox{0.8}{70.3} & \scalebox{0.8}{71.9} & \scalebox{0.8}{71.5} &\scalebox{0.8}{72.1} &\scalebox{0.8}{70.8} &\scalebox{0.8}{71.1} &\scalebox{0.8}{72.7} &\scalebox{0.8}{70.7} & \scalebox{0.8}{71.0} &  \scalebox{0.8}{73.0} & \scalebox{0.8}{67.5} &\scalebox{0.8}{70.4} & \scalebox{0.8}{73.6} & \secondres{\scalebox{0.8}{74.2}} & \scalebox{0.8}{72.2} & \boldres{\scalebox{0.8}{74.5}} \\
	\bottomrule
  \end{tabular}
\begin{tabular}{l|ccccccccccccccccccccc}
    \toprule
\scalebox{0.8}{Datasets} &\scalebox{0.5}{DTW} &\scalebox{0.5}{TS2Vec} &\scalebox{0.5}{T-Loss} &\scalebox{0.5}{TNC} &\scalebox{0.5}{TS-TCC} &\scalebox{0.5}{TST} &\scalebox{0.5}{CNN} &\scalebox{0.5}{Encoder} &\scalebox{0.5}{FCN} &\scalebox{0.5}{MCDNN} &\scalebox{0.5}{ResNet} &\scalebox{0.5}{TimesNet} &\scalebox{0.5}{MTCN} &\scalebox{0.5}{t-LeNet} &\scalebox{0.5}{TWIESN} &\scalebox{0.5}{MLP} &\scalebox{0.5}{DLinear} &\scalebox{0.5}{PatchTST} &\scalebox{0.5}{MOMENT}&\scalebox{0.5}{GPT4TS}  &\scalebox{0.5}{\textbf{TimesBERT}}\\
    \toprule
\scalebox{0.6}{AllGestureWiimoteX} &\scalebox{0.6}{71.6} &\scalebox{0.6}{77.7} &\scalebox{0.6}{76.3} &\scalebox{0.6}{69.7} &\scalebox{0.6}{69.7} &\scalebox{0.6}{25.9} &\scalebox{0.6}{41.1} &\scalebox{0.6}{47.5} &\scalebox{0.6}{71.3} &\scalebox{0.6}{26.1} &\scalebox{0.6}{74.1} &\scalebox{0.6}{52.7} &\scalebox{0.6}{49.1} &\scalebox{0.6}{10.0} &\scalebox{0.6}{52.2} &\scalebox{0.6}{47.7} &\scalebox{0.6}{31.7} &\scalebox{0.6}{55.6} &\scalebox{0.6}{71.7} &\scalebox{0.6}{23.7} &\scalebox{0.6}{64.7}\\
\scalebox{0.6}{AllGestureWiimoteY} &\scalebox{0.6}{72.9} &\scalebox{0.6}{79.3} &\scalebox{0.6}{72.6} &\scalebox{0.6}{74.1} &\scalebox{0.6}{74.1} &\scalebox{0.6}{42.3} &\scalebox{0.6}{47.9} &\scalebox{0.6}{50.9} &\scalebox{0.6}{78.4} &\scalebox{0.6}{42.0} &\scalebox{0.6}{79.4} &\scalebox{0.6}{56.3} &\scalebox{0.6}{50.1} &\scalebox{0.6}{10.0} &\scalebox{0.6}{60.0} &\scalebox{0.6}{57.1} &\scalebox{0.6}{34.1} &\scalebox{0.6}{62.3} &\scalebox{0.6}{76.7} &\scalebox{0.6}{16.0} &\scalebox{0.6}{72.1}\\
\scalebox{0.6}{AllGestureWiimoteZ} &\scalebox{0.6}{64.3} &\scalebox{0.6}{74.6} &\scalebox{0.6}{72.3} &\scalebox{0.6}{68.9} &\scalebox{0.6}{68.9} &\scalebox{0.6}{44.7} &\scalebox{0.6}{37.5} &\scalebox{0.6}{39.6} &\scalebox{0.6}{69.2} &\scalebox{0.6}{28.7} &\scalebox{0.6}{72.6} &\scalebox{0.6}{51.1} &\scalebox{0.6}{48.0} &\scalebox{0.6}{10.0} &\scalebox{0.6}{51.6} &\scalebox{0.6}{43.9} &\scalebox{0.6}{33.9} &\scalebox{0.6}{52.7} &\scalebox{0.6}{72.0} &\scalebox{0.6}{11.6} &\scalebox{0.6}{64.0}\\
\scalebox{0.6}{ArrowHead} &\scalebox{0.6}{70.3} &\scalebox{0.6}{85.7} &\scalebox{0.6}{76.6} &\scalebox{0.6}{73.7} &\scalebox{0.6}{73.7} &\scalebox{0.6}{77.1} &\scalebox{0.6}{71.7} &\scalebox{0.6}{63.0} &\scalebox{0.6}{84.3} &\scalebox{0.6}{67.8} &\scalebox{0.6}{83.8} &\scalebox{0.6}{78.9} &\scalebox{0.6}{76.6} &\scalebox{0.6}{30.3} &\scalebox{0.6}{68.9} &\scalebox{0.6}{78.4} &\scalebox{0.6}{66.9} &\scalebox{0.6}{66.3} &\scalebox{0.6}{86.9} &\scalebox{0.6}{42.9} &\scalebox{0.6}{89.1}\\
\scalebox{0.6}{BME} &\scalebox{0.6}{90.0} &\scalebox{0.6}{99.3} &\scalebox{0.6}{99.3} &\scalebox{0.6}{93.3} &\scalebox{0.6}{93.3} &\scalebox{0.6}{76.0} &\scalebox{0.6}{94.7} &\scalebox{0.6}{82.7} &\scalebox{0.6}{83.6} &\scalebox{0.6}{89.6} &\scalebox{0.6}{99.9} &\scalebox{0.6}{80.0} &\scalebox{0.6}{66.7} &\scalebox{0.6}{33.3} &\scalebox{0.6}{81.9} &\scalebox{0.6}{90.5} &\scalebox{0.6}{70.0} &\scalebox{0.6}{90.0} &\scalebox{0.6}{90.0} &\scalebox{0.6}{36.7} &\scalebox{0.6}{100.0}\\
\scalebox{0.6}{Beef} &\scalebox{0.6}{63.3} &\scalebox{0.6}{76.7} &\scalebox{0.6}{66.7} &\scalebox{0.6}{60.0} &\scalebox{0.6}{60.0} &\scalebox{0.6}{50.0} &\scalebox{0.6}{76.7} &\scalebox{0.6}{70.7} &\scalebox{0.6}{68.0} &\scalebox{0.6}{50.7} &\scalebox{0.6}{75.3} &\scalebox{0.6}{95.0} &\scalebox{0.6}{90.0} &\scalebox{0.6}{20.0} &\scalebox{0.6}{52.7} &\scalebox{0.6}{71.3} &\scalebox{0.6}{90.0} &\scalebox{0.6}{73.3} &\scalebox{0.6}{90.0} &\scalebox{0.6}{16.7} &\scalebox{0.6}{80.0}\\
\scalebox{0.6}{BeetleFly} &\scalebox{0.6}{70.0} &\scalebox{0.6}{90.0} &\scalebox{0.6}{80.0} &\scalebox{0.6}{80.0} &\scalebox{0.6}{80.0} &\scalebox{0.6}{100.0} &\scalebox{0.6}{90.0} &\scalebox{0.6}{62.0} &\scalebox{0.6}{91.0} &\scalebox{0.6}{63.0} &\scalebox{0.6}{85.0} &\scalebox{0.6}{70.0} &\scalebox{0.6}{70.0} &\scalebox{0.6}{50.0} &\scalebox{0.6}{79.0} &\scalebox{0.6}{88.0} &\scalebox{0.6}{80.0} &\scalebox{0.6}{75.0} &\scalebox{0.6}{75.0} &\scalebox{0.6}{70.0} &\scalebox{0.6}{95.0}\\
\scalebox{0.6}{BirdChicken} &\scalebox{0.6}{75.0} &\scalebox{0.6}{80.0} &\scalebox{0.6}{85.0} &\scalebox{0.6}{65.0} &\scalebox{0.6}{65.0} &\scalebox{0.6}{65.0} &\scalebox{0.6}{71.0} &\scalebox{0.6}{51.0} &\scalebox{0.6}{94.0} &\scalebox{0.6}{54.0} &\scalebox{0.6}{88.0} &\scalebox{0.6}{93.3} &\scalebox{0.6}{80.0} &\scalebox{0.6}{50.0} &\scalebox{0.6}{62.0} &\scalebox{0.6}{74.0} &\scalebox{0.6}{90.0} &\scalebox{0.6}{80.0} &\scalebox{0.6}{99.3} &\scalebox{0.6}{55.0} &\scalebox{0.6}{90.0}\\
\scalebox{0.6}{CBF} &\scalebox{0.6}{99.7} &\scalebox{0.6}{100.0} &\scalebox{0.6}{98.3} &\scalebox{0.6}{99.8} &\scalebox{0.6}{99.8} &\scalebox{0.6}{89.8} &\scalebox{0.6}{95.9} &\scalebox{0.6}{97.7} &\scalebox{0.6}{99.4} &\scalebox{0.6}{90.8} &\scalebox{0.6}{99.6} &\scalebox{0.6}{96.1} &\scalebox{0.6}{83.4} &\scalebox{0.6}{33.2} &\scalebox{0.6}{89.6} &\scalebox{0.6}{86.9} &\scalebox{0.6}{77.8} &\scalebox{0.6}{96.3} &\scalebox{0.6}{97.9} &\scalebox{0.6}{83.0} &\scalebox{0.6}{95.9}\\
\scalebox{0.6}{Chinatown} &\scalebox{0.6}{95.7} &\scalebox{0.6}{96.5} &\scalebox{0.6}{95.1} &\scalebox{0.6}{98.3} &\scalebox{0.6}{98.3} &\scalebox{0.6}{93.6} &\scalebox{0.6}{97.7} &\scalebox{0.6}{96.6} &\scalebox{0.6}{98.0} &\scalebox{0.6}{94.5} &\scalebox{0.6}{97.8} &\scalebox{0.6}{98.3} &\scalebox{0.6}{96.5} &\scalebox{0.6}{72.6} &\scalebox{0.6}{82.5} &\scalebox{0.6}{87.2} &\scalebox{0.6}{83.1} &\scalebox{0.6}{98.3} &\scalebox{0.6}{98.5} &\scalebox{0.6}{85.7} &\scalebox{0.6}{98.0}\\
\scalebox{0.6}{ChlorineConcentration} &\scalebox{0.6}{64.8} &\scalebox{0.6}{83.2} &\scalebox{0.6}{74.9} &\scalebox{0.6}{75.3} &\scalebox{0.6}{75.3} &\scalebox{0.6}{56.2} &\scalebox{0.6}{60.8} &\scalebox{0.6}{58.3} &\scalebox{0.6}{81.7} &\scalebox{0.6}{66.2} &\scalebox{0.6}{85.3} &\scalebox{0.6}{69.2} &\scalebox{0.6}{62.6} &\scalebox{0.6}{53.3} &\scalebox{0.6}{55.4} &\scalebox{0.6}{80.0} &\scalebox{0.6}{58.8} &\scalebox{0.6}{62.2} &\scalebox{0.6}{73.9} &\scalebox{0.6}{56.5} &\scalebox{0.6}{66.3}\\
\scalebox{0.6}{Coffee} &\scalebox{0.6}{100.0} &\scalebox{0.6}{100.0} &\scalebox{0.6}{100.0} &\scalebox{0.6}{100.0} &\scalebox{0.6}{100.0} &\scalebox{0.6}{82.1} &\scalebox{0.6}{100.0} &\scalebox{0.6}{88.6} &\scalebox{0.6}{100.0} &\scalebox{0.6}{97.9} &\scalebox{0.6}{100.0} &\scalebox{0.6}{92.9} &\scalebox{0.6}{100.0} &\scalebox{0.6}{50.7} &\scalebox{0.6}{97.9} &\scalebox{0.6}{99.3} &\scalebox{0.6}{100.0} &\scalebox{0.6}{100.0} &\scalebox{0.6}{100.0} &\scalebox{0.6}{67.9} &\scalebox{0.6}{100.0}\\
\scalebox{0.6}{CricketX} &\scalebox{0.6}{75.4} &\scalebox{0.6}{78.2} &\scalebox{0.6}{71.3} &\scalebox{0.6}{73.1} &\scalebox{0.6}{73.1} &\scalebox{0.6}{38.5} &\scalebox{0.6}{53.5} &\scalebox{0.6}{64.4} &\scalebox{0.6}{79.4} &\scalebox{0.6}{51.3} &\scalebox{0.6}{79.9} &\scalebox{0.6}{58.5} &\scalebox{0.6}{54.4} &\scalebox{0.6}{7.4} &\scalebox{0.6}{62.7} &\scalebox{0.6}{59.1} &\scalebox{0.6}{32.1} &\scalebox{0.6}{64.6} &\scalebox{0.6}{77.4} &\scalebox{0.6}{53.1} &\scalebox{0.6}{74.6}\\
\scalebox{0.6}{CricketY} &\scalebox{0.6}{74.4} &\scalebox{0.6}{74.9} &\scalebox{0.6}{72.8} &\scalebox{0.6}{71.8} &\scalebox{0.6}{71.8} &\scalebox{0.6}{46.7} &\scalebox{0.6}{58.2} &\scalebox{0.6}{63.9} &\scalebox{0.6}{79.3} &\scalebox{0.6}{52.1} &\scalebox{0.6}{81.0} &\scalebox{0.6}{58.7} &\scalebox{0.6}{57.4} &\scalebox{0.6}{8.5} &\scalebox{0.6}{65.2} &\scalebox{0.6}{59.8} &\scalebox{0.6}{39.0} &\scalebox{0.6}{67.9} &\scalebox{0.6}{81.5} &\scalebox{0.6}{52.1} &\scalebox{0.6}{74.9}\\
\scalebox{0.6}{CricketZ} &\scalebox{0.6}{75.4} &\scalebox{0.6}{79.2} &\scalebox{0.6}{70.8} &\scalebox{0.6}{71.3} &\scalebox{0.6}{71.3} &\scalebox{0.6}{40.3} &\scalebox{0.6}{50.1} &\scalebox{0.6}{65.1} &\scalebox{0.6}{81.0} &\scalebox{0.6}{48.4} &\scalebox{0.6}{80.9} &\scalebox{0.6}{57.2} &\scalebox{0.6}{56.7} &\scalebox{0.6}{6.2} &\scalebox{0.6}{64.3} &\scalebox{0.6}{62.9} &\scalebox{0.6}{31.8} &\scalebox{0.6}{68.7} &\scalebox{0.6}{77.9} &\scalebox{0.6}{39.7} &\scalebox{0.6}{72.8}\\
\scalebox{0.6}{Crop} &\scalebox{0.6}{66.5} &\scalebox{0.6}{75.6} &\scalebox{0.6}{72.2} &\scalebox{0.6}{74.2} &\scalebox{0.6}{74.2} &\scalebox{0.6}{71.0} &\scalebox{0.6}{67.0} &\scalebox{0.6}{76.0} &\scalebox{0.6}{73.8} &\scalebox{0.6}{68.7} &\scalebox{0.6}{74.3} &\scalebox{0.6}{77.5} &\scalebox{0.6}{76.4} &\scalebox{0.6}{4.2} &\scalebox{0.6}{48.9} &\scalebox{0.6}{61.8} &\scalebox{0.6}{68.1} &\scalebox{0.6}{72.5} &\scalebox{0.6}{74.8} &\scalebox{0.6}{34.1} &\scalebox{0.6}{76.2}\\
\scalebox{0.6}{DiatomSizeReduction} &\scalebox{0.6}{96.7} &\scalebox{0.6}{98.4} &\scalebox{0.6}{98.4} &\scalebox{0.6}{97.7} &\scalebox{0.6}{97.7} &\scalebox{0.6}{96.1} &\scalebox{0.6}{95.4} &\scalebox{0.6}{88.0} &\scalebox{0.6}{34.6} &\scalebox{0.6}{64.6} &\scalebox{0.6}{30.1} &\scalebox{0.6}{95.8} &\scalebox{0.6}{87.9} &\scalebox{0.6}{30.1} &\scalebox{0.6}{91.4} &\scalebox{0.6}{90.9} &\scalebox{0.6}{88.9} &\scalebox{0.6}{88.6} &\scalebox{0.6}{96.7} &\scalebox{0.6}{98.7} &\scalebox{0.6}{98.4}\\
\scalebox{0.6}{DistalPhalanxOutlineAgeGroup} &\scalebox{0.6}{77.0} &\scalebox{0.6}{72.7} &\scalebox{0.6}{72.7} &\scalebox{0.6}{75.5} &\scalebox{0.6}{75.5} &\scalebox{0.6}{74.1} &\scalebox{0.6}{75.8} &\scalebox{0.6}{76.1} &\scalebox{0.6}{71.8} &\scalebox{0.6}{72.9} &\scalebox{0.6}{71.8} &\scalebox{0.6}{78.4} &\scalebox{0.6}{79.9} &\scalebox{0.6}{43.3} &\scalebox{0.6}{70.5} &\scalebox{0.6}{64.7} &\scalebox{0.6}{66.9} &\scalebox{0.6}{75.5} &\scalebox{0.6}{79.1} &\scalebox{0.6}{48.9} &\scalebox{0.6}{80.6}\\
\scalebox{0.6}{DistalPhalanxOutlineCorrect} &\scalebox{0.6}{71.7} &\scalebox{0.6}{76.1} &\scalebox{0.6}{77.5} &\scalebox{0.6}{75.4} &\scalebox{0.6}{75.4} &\scalebox{0.6}{72.8} &\scalebox{0.6}{77.2} &\scalebox{0.6}{72.4} &\scalebox{0.6}{76.0} &\scalebox{0.6}{75.9} &\scalebox{0.6}{77.0} &\scalebox{0.6}{77.5} &\scalebox{0.6}{78.6} &\scalebox{0.6}{58.3} &\scalebox{0.6}{71.1} &\scalebox{0.6}{72.7} &\scalebox{0.6}{69.9} &\scalebox{0.6}{75.7} &\scalebox{0.6}{76.4} &\scalebox{0.6}{65.9} &\scalebox{0.6}{78.6}\\
\scalebox{0.6}{DistalPhalanxTW} &\scalebox{0.6}{59.0} &\scalebox{0.6}{69.8} &\scalebox{0.6}{67.6} &\scalebox{0.6}{67.6} &\scalebox{0.6}{67.6} &\scalebox{0.6}{56.8} &\scalebox{0.6}{67.1} &\scalebox{0.6}{69.4} &\scalebox{0.6}{69.5} &\scalebox{0.6}{68.5} &\scalebox{0.6}{66.3} &\scalebox{0.6}{72.7} &\scalebox{0.6}{73.4} &\scalebox{0.6}{28.5} &\scalebox{0.6}{59.1} &\scalebox{0.6}{61.0} &\scalebox{0.6}{69.8} &\scalebox{0.6}{73.4} &\scalebox{0.6}{70.5} &\scalebox{0.6}{61.9} &\scalebox{0.6}{71.2}\\
\scalebox{0.6}{DodgerLoopDay} &\scalebox{0.6}{50.0} &\scalebox{0.6}{56.2} &\scalebox{0.6}{NaN} &\scalebox{0.6}{NaN} &\scalebox{0.6}{NaN} &\scalebox{0.6}{20.0} &\scalebox{0.6}{31.2} &\scalebox{0.6}{48.7} &\scalebox{0.6}{14.3} &\scalebox{0.6}{30.5} &\scalebox{0.6}{15.0} &\scalebox{0.6}{56.3} &\scalebox{0.6}{57.5} &\scalebox{0.6}{16.0} &\scalebox{0.6}{59.3} &\scalebox{0.6}{16.0} &\scalebox{0.6}{57.5} &\scalebox{0.6}{51.3} &\scalebox{0.6}{58.8} &\scalebox{0.6}{20.0} &\scalebox{0.6}{57.5}\\
\scalebox{0.6}{DodgerLoopGame} &\scalebox{0.6}{87.7} &\scalebox{0.6}{84.1} &\scalebox{0.6}{NaN} &\scalebox{0.6}{NaN} &\scalebox{0.6}{NaN} &\scalebox{0.6}{69.6} &\scalebox{0.6}{81.6} &\scalebox{0.6}{81.0} &\scalebox{0.6}{76.8} &\scalebox{0.6}{87.7} &\scalebox{0.6}{71.0} &\scalebox{0.6}{87.0} &\scalebox{0.6}{81.9} &\scalebox{0.6}{47.8} &\scalebox{0.6}{71.6} &\scalebox{0.6}{86.5} &\scalebox{0.6}{79.0} &\scalebox{0.6}{83.3} &\scalebox{0.6}{88.4} &\scalebox{0.6}{71.7} &\scalebox{0.6}{86.2}\\
\scalebox{0.6}{DodgerLoopWeekend} &\scalebox{0.6}{94.9} &\scalebox{0.6}{96.4} &\scalebox{0.6}{NaN} &\scalebox{0.6}{NaN} &\scalebox{0.6}{NaN} &\scalebox{0.6}{73.2} &\scalebox{0.6}{97.4} &\scalebox{0.6}{98.3} &\scalebox{0.6}{90.4} &\scalebox{0.6}{97.8} &\scalebox{0.6}{95.2} &\scalebox{0.6}{98.6} &\scalebox{0.6}{97.8} &\scalebox{0.6}{73.9} &\scalebox{0.6}{95.4} &\scalebox{0.6}{97.8} &\scalebox{0.6}{97.1} &\scalebox{0.6}{98.6} &\scalebox{0.6}{98.6} &\scalebox{0.6}{80.4} &\scalebox{0.6}{98.6}\\
\scalebox{0.6}{ECG200} &\scalebox{0.6}{77.0} &\scalebox{0.6}{92.0} &\scalebox{0.6}{94.0} &\scalebox{0.6}{88.0} &\scalebox{0.6}{88.0} &\scalebox{0.6}{83.0} &\scalebox{0.6}{81.6} &\scalebox{0.6}{88.4} &\scalebox{0.6}{88.8} &\scalebox{0.6}{83.8} &\scalebox{0.6}{87.4} &\scalebox{0.6}{74.8} &\scalebox{0.6}{74.8} &\scalebox{0.6}{64.0} &\scalebox{0.6}{87.4} &\scalebox{0.6}{91.4} &\scalebox{0.6}{64.7} &\scalebox{0.6}{91.0} &\scalebox{0.6}{75.5} &\scalebox{0.6}{79.0} &\scalebox{0.6}{93.0}\\
\scalebox{0.6}{ECG5000} &\scalebox{0.6}{92.4} &\scalebox{0.6}{93.5} &\scalebox{0.6}{93.3} &\scalebox{0.6}{94.1} &\scalebox{0.6}{94.1} &\scalebox{0.6}{92.8} &\scalebox{0.6}{92.8} &\scalebox{0.6}{94.1} &\scalebox{0.6}{94.0} &\scalebox{0.6}{93.3} &\scalebox{0.6}{93.5} &\scalebox{0.6}{89.0} &\scalebox{0.6}{86.0} &\scalebox{0.6}{58.4} &\scalebox{0.6}{92.2} &\scalebox{0.6}{93.0} &\scalebox{0.6}{83.0} &\scalebox{0.6}{94.1} &\scalebox{0.6}{94.0} &\scalebox{0.6}{58.4} &\scalebox{0.6}{95.2}\\
\scalebox{0.6}{ECGFiveDays} &\scalebox{0.6}{76.8} &\scalebox{0.6}{100.0} &\scalebox{0.6}{100.0} &\scalebox{0.6}{87.8} &\scalebox{0.6}{87.8} &\scalebox{0.6}{76.3} &\scalebox{0.6}{87.4} &\scalebox{0.6}{84.2} &\scalebox{0.6}{98.5} &\scalebox{0.6}{80.0} &\scalebox{0.6}{96.6} &\scalebox{0.6}{94.0} &\scalebox{0.6}{94.3} &\scalebox{0.6}{49.7} &\scalebox{0.6}{72.3} &\scalebox{0.6}{97.3} &\scalebox{0.6}{94.0} &\scalebox{0.6}{95.8} &\scalebox{0.6}{94.8} &\scalebox{0.6}{56.1} &\scalebox{0.6}{99.9}\\
\scalebox{0.6}{Earthquakes} &\scalebox{0.6}{71.9} &\scalebox{0.6}{74.8} &\scalebox{0.6}{74.8} &\scalebox{0.6}{74.8} &\scalebox{0.6}{74.8} &\scalebox{0.6}{74.8} &\scalebox{0.6}{70.9} &\scalebox{0.6}{74.0} &\scalebox{0.6}{72.5} &\scalebox{0.6}{74.8} &\scalebox{0.6}{71.2} &\scalebox{0.6}{90.0} &\scalebox{0.6}{88.2} &\scalebox{0.6}{74.8} &\scalebox{0.6}{74.8} &\scalebox{0.6}{72.7} &\scalebox{0.6}{94.3} &\scalebox{0.6}{74.8} &\scalebox{0.6}{100.0} &\scalebox{0.6}{74.8} &\scalebox{0.6}{79.1}\\
\scalebox{0.6}{ElectricDevices} &\scalebox{0.6}{60.2} &\scalebox{0.6}{72.1} &\scalebox{0.6}{70.7} &\scalebox{0.6}{68.6} &\scalebox{0.6}{68.6} &\scalebox{0.6}{67.6} &\scalebox{0.6}{68.6} &\scalebox{0.6}{70.2} &\scalebox{0.6}{70.6} &\scalebox{0.6}{65.3} &\scalebox{0.6}{72.8} &\scalebox{0.6}{70.9} &\scalebox{0.6}{63.8} &\scalebox{0.6}{24.2} &\scalebox{0.6}{60.5} &\scalebox{0.6}{59.3} &\scalebox{0.6}{47.6} &\scalebox{0.6}{64.8} &\scalebox{0.6}{69.0} &\scalebox{0.6}{50.6} &\scalebox{0.6}{73.1}\\
\scalebox{0.6}{FaceAll} &\scalebox{0.6}{80.8} &\scalebox{0.6}{77.1} &\scalebox{0.6}{78.6} &\scalebox{0.6}{81.3} &\scalebox{0.6}{81.3} &\scalebox{0.6}{50.4} &\scalebox{0.6}{77.4} &\scalebox{0.6}{79.4} &\scalebox{0.6}{93.8} &\scalebox{0.6}{72.0} &\scalebox{0.6}{86.7} &\scalebox{0.6}{76.9} &\scalebox{0.6}{75.3} &\scalebox{0.6}{8.0} &\scalebox{0.6}{67.3} &\scalebox{0.6}{79.4} &\scalebox{0.6}{82.4} &\scalebox{0.6}{76.2} &\scalebox{0.6}{78.3} &\scalebox{0.6}{14.7} &\scalebox{0.6}{94.1}\\
\scalebox{0.6}{FaceFour} &\scalebox{0.6}{83.0} &\scalebox{0.6}{93.2} &\scalebox{0.6}{92.0} &\scalebox{0.6}{77.3} &\scalebox{0.6}{77.3} &\scalebox{0.6}{51.1} &\scalebox{0.6}{90.5} &\scalebox{0.6}{85.2} &\scalebox{0.6}{93.0} &\scalebox{0.6}{71.1} &\scalebox{0.6}{95.5} &\scalebox{0.6}{89.8} &\scalebox{0.6}{54.5} &\scalebox{0.6}{29.5} &\scalebox{0.6}{85.7} &\scalebox{0.6}{83.6} &\scalebox{0.6}{79.5} &\scalebox{0.6}{83.0} &\scalebox{0.6}{89.8} &\scalebox{0.6}{65.9} &\scalebox{0.6}{95.5}\\
\scalebox{0.6}{FacesUCR} &\scalebox{0.6}{90.5} &\scalebox{0.6}{92.4} &\scalebox{0.6}{88.4} &\scalebox{0.6}{86.3} &\scalebox{0.6}{86.3} &\scalebox{0.6}{54.3} &\scalebox{0.6}{87.3} &\scalebox{0.6}{86.7} &\scalebox{0.6}{94.3} &\scalebox{0.6}{77.5} &\scalebox{0.6}{95.4} &\scalebox{0.6}{84.9} &\scalebox{0.6}{81.4} &\scalebox{0.6}{14.3} &\scalebox{0.6}{64.1} &\scalebox{0.6}{83.1} &\scalebox{0.6}{75.9} &\scalebox{0.6}{83.1} &\scalebox{0.6}{84.2} &\scalebox{0.6}{46.2} &\scalebox{0.6}{89.3}\\
\scalebox{0.6}{FiftyWords} &\scalebox{0.6}{69.0} &\scalebox{0.6}{77.1} &\scalebox{0.6}{73.2} &\scalebox{0.6}{65.3} &\scalebox{0.6}{65.3} &\scalebox{0.6}{52.5} &\scalebox{0.6}{62.4} &\scalebox{0.6}{65.8} &\scalebox{0.6}{64.6} &\scalebox{0.6}{61.1} &\scalebox{0.6}{74.0} &\scalebox{0.6}{66.2} &\scalebox{0.6}{69.5} &\scalebox{0.6}{12.5} &\scalebox{0.6}{51.8} &\scalebox{0.6}{70.8} &\scalebox{0.6}{59.1} &\scalebox{0.6}{71.4} &\scalebox{0.6}{80.0} &\scalebox{0.6}{49.2} &\scalebox{0.6}{74.5}\\
\scalebox{0.6}{Fish} &\scalebox{0.6}{82.3} &\scalebox{0.6}{92.6} &\scalebox{0.6}{89.1} &\scalebox{0.6}{81.7} &\scalebox{0.6}{81.7} &\scalebox{0.6}{72.0} &\scalebox{0.6}{85.5} &\scalebox{0.6}{73.4} &\scalebox{0.6}{96.1} &\scalebox{0.6}{72.0} &\scalebox{0.6}{98.1} &\scalebox{0.6}{84.0} &\scalebox{0.6}{85.7} &\scalebox{0.6}{12.6} &\scalebox{0.6}{87.8} &\scalebox{0.6}{84.8} &\scalebox{0.6}{82.3} &\scalebox{0.6}{86.3} &\scalebox{0.6}{92.0} &\scalebox{0.6}{73.1} &\scalebox{0.6}{97.1}\\
\scalebox{0.6}{FordA} &\scalebox{0.6}{55.5} &\scalebox{0.6}{93.6} &\scalebox{0.6}{92.8} &\scalebox{0.6}{93.0} &\scalebox{0.6}{93.0} &\scalebox{0.6}{56.8} &\scalebox{0.6}{89.6} &\scalebox{0.6}{92.8} &\scalebox{0.6}{91.4} &\scalebox{0.6}{86.3} &\scalebox{0.6}{93.7} &\scalebox{0.6}{92.9} &\scalebox{0.6}{94.3} &\scalebox{0.6}{51.0} &\scalebox{0.6}{55.5} &\scalebox{0.6}{81.6} &\scalebox{0.6}{51.8} &\scalebox{0.6}{93.1} &\scalebox{0.6}{94.5} &\scalebox{0.6}{91.4} &\scalebox{0.6}{91.5}\\
\scalebox{0.6}{FordB} &\scalebox{0.6}{62.0} &\scalebox{0.6}{79.4} &\scalebox{0.6}{79.3} &\scalebox{0.6}{81.5} &\scalebox{0.6}{81.5} &\scalebox{0.6}{50.7} &\scalebox{0.6}{74.9} &\scalebox{0.6}{77.7} &\scalebox{0.6}{77.2} &\scalebox{0.6}{69.8} &\scalebox{0.6}{81.3} &\scalebox{0.6}{77.0} &\scalebox{0.6}{80.4} &\scalebox{0.6}{50.3} &\scalebox{0.6}{51.2} &\scalebox{0.6}{70.7} &\scalebox{0.6}{52.8} &\scalebox{0.6}{79.3} &\scalebox{0.6}{82.3} &\scalebox{0.6}{67.7} &\scalebox{0.6}{77.4}\\
\scalebox{0.6}{FreezerRegularTrain} &\scalebox{0.6}{89.9} &\scalebox{0.6}{98.6} &\scalebox{0.6}{95.6} &\scalebox{0.6}{98.9} &\scalebox{0.6}{98.9} &\scalebox{0.6}{92.2} &\scalebox{0.6}{98.7} &\scalebox{0.6}{76.0} &\scalebox{0.6}{99.7} &\scalebox{0.6}{97.3} &\scalebox{0.6}{99.8} &\scalebox{0.6}{97.1} &\scalebox{0.6}{92.5} &\scalebox{0.6}{50.0} &\scalebox{0.6}{94.6} &\scalebox{0.6}{90.6} &\scalebox{0.6}{78.3} &\scalebox{0.6}{99.4} &\scalebox{0.6}{99.6} &\scalebox{0.6}{82.9} &\scalebox{0.6}{94.9}\\
\scalebox{0.6}{FreezerSmallTrain} &\scalebox{0.6}{75.3} &\scalebox{0.6}{87.0} &\scalebox{0.6}{93.3} &\scalebox{0.6}{97.9} &\scalebox{0.6}{97.9} &\scalebox{0.6}{92.0} &\scalebox{0.6}{73.9} &\scalebox{0.6}{67.6} &\scalebox{0.6}{68.3} &\scalebox{0.6}{68.8} &\scalebox{0.6}{83.2} &\scalebox{0.6}{76.5} &\scalebox{0.6}{75.8} &\scalebox{0.6}{50.0} &\scalebox{0.6}{91.7} &\scalebox{0.6}{68.6} &\scalebox{0.6}{76.7} &\scalebox{0.6}{76.4} &\scalebox{0.6}{83.5} &\scalebox{0.6}{50.0} &\scalebox{0.6}{78.6}\\
\scalebox{0.6}{Fungi} &\scalebox{0.6}{83.9} &\scalebox{0.6}{95.7} &\scalebox{0.6}{100.0} &\scalebox{0.6}{75.3} &\scalebox{0.6}{75.3} &\scalebox{0.6}{36.6} &\scalebox{0.6}{96.1} &\scalebox{0.6}{93.4} &\scalebox{0.6}{1.8} &\scalebox{0.6}{5.1} &\scalebox{0.6}{17.7} &\scalebox{0.6}{96.2} &\scalebox{0.6}{84.9} &\scalebox{0.6}{6.3} &\scalebox{0.6}{43.9} &\scalebox{0.6}{86.3} &\scalebox{0.6}{84.4} &\scalebox{0.6}{85.5} &\scalebox{0.6}{91.4} &\scalebox{0.6}{5.4} &\scalebox{0.6}{99.5}\\
\scalebox{0.6}{GestureMidAirD1} &\scalebox{0.6}{56.9} &\scalebox{0.6}{60.8} &\scalebox{0.6}{60.8} &\scalebox{0.6}{36.9} &\scalebox{0.6}{36.9} &\scalebox{0.6}{20.8} &\scalebox{0.6}{53.4} &\scalebox{0.6}{52.8} &\scalebox{0.6}{69.5} &\scalebox{0.6}{51.8} &\scalebox{0.6}{69.8} &\scalebox{0.6}{71.5} &\scalebox{0.6}{72.3} &\scalebox{0.6}{3.8} &\scalebox{0.6}{54.9} &\scalebox{0.6}{57.5} &\scalebox{0.6}{57.7} &\scalebox{0.6}{63.1} &\scalebox{0.6}{71.5} &\scalebox{0.6}{29.2} &\scalebox{0.6}{77.7}\\
\scalebox{0.6}{GestureMidAirD2} &\scalebox{0.6}{60.8} &\scalebox{0.6}{46.9} &\scalebox{0.6}{54.6} &\scalebox{0.6}{25.4} &\scalebox{0.6}{25.4} &\scalebox{0.6}{13.8} &\scalebox{0.6}{51.8} &\scalebox{0.6}{48.0} &\scalebox{0.6}{63.1} &\scalebox{0.6}{50.0} &\scalebox{0.6}{66.8} &\scalebox{0.6}{54.6} &\scalebox{0.6}{59.2} &\scalebox{0.6}{3.8} &\scalebox{0.6}{57.5} &\scalebox{0.6}{54.5} &\scalebox{0.6}{52.3} &\scalebox{0.6}{53.8} &\scalebox{0.6}{59.2} &\scalebox{0.6}{20.0} &\scalebox{0.6}{62.3}\\
\scalebox{0.6}{GestureMidAirD3} &\scalebox{0.6}{32.3} &\scalebox{0.6}{29.2} &\scalebox{0.6}{28.5} &\scalebox{0.6}{17.7} &\scalebox{0.6}{17.7} &\scalebox{0.6}{15.4} &\scalebox{0.6}{31.7} &\scalebox{0.6}{36.8} &\scalebox{0.6}{32.6} &\scalebox{0.6}{27.8} &\scalebox{0.6}{34.0} &\scalebox{0.6}{42.3} &\scalebox{0.6}{46.9} &\scalebox{0.6}{3.8} &\scalebox{0.6}{27.5} &\scalebox{0.6}{38.2} &\scalebox{0.6}{36.2} &\scalebox{0.6}{41.5} &\scalebox{0.6}{50.0} &\scalebox{0.6}{16.2} &\scalebox{0.6}{49.2}\\
\scalebox{0.6}{GesturePebbleZ1} &\scalebox{0.6}{79.1} &\scalebox{0.6}{93.0} &\scalebox{0.6}{91.9} &\scalebox{0.6}{39.5} &\scalebox{0.6}{39.5} &\scalebox{0.6}{50.0} &\scalebox{0.6}{84.4} &\scalebox{0.6}{82.1} &\scalebox{0.6}{88.0} &\scalebox{0.6}{76.9} &\scalebox{0.6}{90.1} &\scalebox{0.6}{86.6} &\scalebox{0.6}{82.0} &\scalebox{0.6}{16.3} &\scalebox{0.6}{84.0} &\scalebox{0.6}{79.2} &\scalebox{0.6}{70.9} &\scalebox{0.6}{86.0} &\scalebox{0.6}{89.5} &\scalebox{0.6}{60.5} &\scalebox{0.6}{89.0}\\
\scalebox{0.6}{GesturePebbleZ2} &\scalebox{0.6}{67.1} &\scalebox{0.6}{87.3} &\scalebox{0.6}{89.9} &\scalebox{0.6}{43.0} &\scalebox{0.6}{43.0} &\scalebox{0.6}{38.0} &\scalebox{0.6}{77.8} &\scalebox{0.6}{79.6} &\scalebox{0.6}{78.1} &\scalebox{0.6}{72.0} &\scalebox{0.6}{77.7} &\scalebox{0.6}{84.2} &\scalebox{0.6}{77.2} &\scalebox{0.6}{18.4} &\scalebox{0.6}{84.3} &\scalebox{0.6}{70.1} &\scalebox{0.6}{61.4} &\scalebox{0.6}{85.4} &\scalebox{0.6}{91.1} &\scalebox{0.6}{28.5} &\scalebox{0.6}{88.6}\\
\scalebox{0.6}{GunPoint} &\scalebox{0.6}{90.7} &\scalebox{0.6}{98.0} &\scalebox{0.6}{98.0} &\scalebox{0.6}{99.3} &\scalebox{0.6}{99.3} &\scalebox{0.6}{82.7} &\scalebox{0.6}{94.8} &\scalebox{0.6}{78.4} &\scalebox{0.6}{100.0} &\scalebox{0.6}{90.7} &\scalebox{0.6}{99.1} &\scalebox{0.6}{95.3} &\scalebox{0.6}{86.0} &\scalebox{0.6}{49.3} &\scalebox{0.6}{98.9} &\scalebox{0.6}{92.8} &\scalebox{0.6}{80.7} &\scalebox{0.6}{84.0} &\scalebox{0.6}{100.0} &\scalebox{0.6}{84.7} &\scalebox{0.6}{99.3}\\
\scalebox{0.6}{GunPointAgeSpan} &\scalebox{0.6}{91.8} &\scalebox{0.6}{98.7} &\scalebox{0.6}{99.4} &\scalebox{0.6}{99.4} &\scalebox{0.6}{99.4} &\scalebox{0.6}{99.1} &\scalebox{0.6}{91.2} &\scalebox{0.6}{89.0} &\scalebox{0.6}{99.6} &\scalebox{0.6}{88.7} &\scalebox{0.6}{99.7} &\scalebox{0.6}{96.2} &\scalebox{0.6}{88.3} &\scalebox{0.6}{49.4} &\scalebox{0.6}{96.5} &\scalebox{0.6}{93.4} &\scalebox{0.6}{88.0} &\scalebox{0.6}{94.0} &\scalebox{0.6}{98.1} &\scalebox{0.6}{49.4} &\scalebox{0.6}{99.7}\\
\scalebox{0.6}{GunPointMaleVersusFemale} &\scalebox{0.6}{99.7} &\scalebox{0.6}{100.0} &\scalebox{0.6}{99.7} &\scalebox{0.6}{99.7} &\scalebox{0.6}{99.7} &\scalebox{0.6}{100.0} &\scalebox{0.6}{97.7} &\scalebox{0.6}{97.8} &\scalebox{0.6}{99.7} &\scalebox{0.6}{95.2} &\scalebox{0.6}{99.2} &\scalebox{0.6}{100.0} &\scalebox{0.6}{99.7} &\scalebox{0.6}{52.5} &\scalebox{0.6}{98.8} &\scalebox{0.6}{98.0} &\scalebox{0.6}{91.5} &\scalebox{0.6}{99.4} &\scalebox{0.6}{99.1} &\scalebox{0.6}{47.5} &\scalebox{0.6}{100.0}\\
\scalebox{0.6}{GunPointOldVersusYoung} &\scalebox{0.6}{83.8} &\scalebox{0.6}{100.0} &\scalebox{0.6}{100.0} &\scalebox{0.6}{100.0} &\scalebox{0.6}{100.0} &\scalebox{0.6}{100.0} &\scalebox{0.6}{92.2} &\scalebox{0.6}{92.3} &\scalebox{0.6}{98.9} &\scalebox{0.6}{92.6} &\scalebox{0.6}{98.9} &\scalebox{0.6}{100.0} &\scalebox{0.6}{100.0} &\scalebox{0.6}{52.4} &\scalebox{0.6}{97.5} &\scalebox{0.6}{94.1} &\scalebox{0.6}{100.0} &\scalebox{0.6}{92.1} &\scalebox{0.6}{97.5} &\scalebox{0.6}{52.4} &\scalebox{0.6}{100.0}\\
\scalebox{0.6}{Ham} &\scalebox{0.6}{46.7} &\scalebox{0.6}{71.4} &\scalebox{0.6}{72.4} &\scalebox{0.6}{74.3} &\scalebox{0.6}{74.3} &\scalebox{0.6}{52.4} &\scalebox{0.6}{72.0} &\scalebox{0.6}{68.2} &\scalebox{0.6}{70.7} &\scalebox{0.6}{71.8} &\scalebox{0.6}{75.8} &\scalebox{0.6}{77.1} &\scalebox{0.6}{79.0} &\scalebox{0.6}{51.4} &\scalebox{0.6}{76.8} &\scalebox{0.6}{69.9} &\scalebox{0.6}{80.0} &\scalebox{0.6}{83.8} &\scalebox{0.6}{78.1} &\scalebox{0.6}{78.1} &\scalebox{0.6}{77.1}\\
\scalebox{0.6}{Herring} &\scalebox{0.6}{53.1} &\scalebox{0.6}{64.1} &\scalebox{0.6}{59.4} &\scalebox{0.6}{59.4} &\scalebox{0.6}{59.4} &\scalebox{0.6}{59.4} &\scalebox{0.6}{53.1} &\scalebox{0.6}{51.2} &\scalebox{0.6}{64.4} &\scalebox{0.6}{57.2} &\scalebox{0.6}{60.0} &\scalebox{0.6}{62.5} &\scalebox{0.6}{67.2} &\scalebox{0.6}{59.4} &\scalebox{0.6}{62.5} &\scalebox{0.6}{49.1} &\scalebox{0.6}{64.1} &\scalebox{0.6}{67.2} &\scalebox{0.6}{70.3} &\scalebox{0.6}{57.8} &\scalebox{0.6}{75.0}\\
\scalebox{0.6}{InsectWingbeatSound} &\scalebox{0.6}{35.5} &\scalebox{0.6}{63.0} &\scalebox{0.6}{59.7} &\scalebox{0.6}{41.5} &\scalebox{0.6}{41.5} &\scalebox{0.6}{26.6} &\scalebox{0.6}{58.5} &\scalebox{0.6}{63.0} &\scalebox{0.6}{39.2} &\scalebox{0.6}{58.7} &\scalebox{0.6}{49.9} &\scalebox{0.6}{63.6} &\scalebox{0.6}{65.8} &\scalebox{0.6}{9.1} &\scalebox{0.6}{43.5} &\scalebox{0.6}{60.4} &\scalebox{0.6}{63.4} &\scalebox{0.6}{65.1} &\scalebox{0.6}{65.9} &\scalebox{0.6}{59.8} &\scalebox{0.6}{65.8}\\
\scalebox{0.6}{ItalyPowerDemand} &\scalebox{0.6}{95.0} &\scalebox{0.6}{92.5} &\scalebox{0.6}{95.4} &\scalebox{0.6}{95.5} &\scalebox{0.6}{95.5} &\scalebox{0.6}{84.5} &\scalebox{0.6}{95.4} &\scalebox{0.6}{96.4} &\scalebox{0.6}{96.3} &\scalebox{0.6}{96.6} &\scalebox{0.6}{96.2} &\scalebox{0.6}{96.9} &\scalebox{0.6}{96.1} &\scalebox{0.6}{49.9} &\scalebox{0.6}{87.1} &\scalebox{0.6}{95.3} &\scalebox{0.6}{94.2} &\scalebox{0.6}{97.2} &\scalebox{0.6}{95.8} &\scalebox{0.6}{88.0} &\scalebox{0.6}{96.3}\\
\scalebox{0.6}{Lightning7} &\scalebox{0.6}{72.6} &\scalebox{0.6}{86.3} &\scalebox{0.6}{79.5} &\scalebox{0.6}{68.5} &\scalebox{0.6}{68.5} &\scalebox{0.6}{41.1} &\scalebox{0.6}{64.7} &\scalebox{0.6}{69.6} &\scalebox{0.6}{82.5} &\scalebox{0.6}{55.9} &\scalebox{0.6}{82.7} &\scalebox{0.6}{80.8} &\scalebox{0.6}{68.5} &\scalebox{0.6}{26.0} &\scalebox{0.6}{60.8} &\scalebox{0.6}{61.6} &\scalebox{0.6}{67.1} &\scalebox{0.6}{72.6} &\scalebox{0.6}{82.2} &\scalebox{0.6}{56.2} &\scalebox{0.6}{87.7}\\
\scalebox{0.6}{Meat} &\scalebox{0.6}{93.3} &\scalebox{0.6}{95.0} &\scalebox{0.6}{95.0} &\scalebox{0.6}{88.3} &\scalebox{0.6}{88.3} &\scalebox{0.6}{90.0} &\scalebox{0.6}{91.3} &\scalebox{0.6}{78.7} &\scalebox{0.6}{80.3} &\scalebox{0.6}{78.7} &\scalebox{0.6}{99.0} &\scalebox{0.6}{86.7} &\scalebox{0.6}{60.0} &\scalebox{0.6}{33.3} &\scalebox{0.6}{97.0} &\scalebox{0.6}{89.3} &\scalebox{0.6}{96.7} &\scalebox{0.6}{66.7} &\scalebox{0.6}{96.7} &\scalebox{0.6}{66.7} &\scalebox{0.6}{96.7}\\
\scalebox{0.6}{MedicalImages} &\scalebox{0.6}{73.7} &\scalebox{0.6}{78.9} &\scalebox{0.6}{75.0} &\scalebox{0.6}{74.7} &\scalebox{0.6}{74.7} &\scalebox{0.6}{63.2} &\scalebox{0.6}{67.1} &\scalebox{0.6}{66.4} &\scalebox{0.6}{77.8} &\scalebox{0.6}{62.7} &\scalebox{0.6}{77.0} &\scalebox{0.6}{71.2} &\scalebox{0.6}{72.8} &\scalebox{0.6}{51.4} &\scalebox{0.6}{64.9} &\scalebox{0.6}{71.9} &\scalebox{0.6}{56.8} &\scalebox{0.6}{75.4} &\scalebox{0.6}{75.8} &\scalebox{0.6}{49.6} &\scalebox{0.6}{76.7}\\
\scalebox{0.6}{MelbournePedestrian} &\scalebox{0.6}{79.1} &\scalebox{0.6}{95.9} &\scalebox{0.6}{94.4} &\scalebox{0.6}{94.9} &\scalebox{0.6}{94.9} &\scalebox{0.6}{74.1} &\scalebox{0.6}{81.3} &\scalebox{0.6}{88.4} &\scalebox{0.6}{91.2} &\scalebox{0.6}{84.0} &\scalebox{0.6}{90.9} &\scalebox{0.6}{96.4} &\scalebox{0.6}{91.1} &\scalebox{0.6}{10.0} &\scalebox{0.6}{73.0} &\scalebox{0.6}{86.3} &\scalebox{0.6}{83.9} &\scalebox{0.6}{88.7} &\scalebox{0.6}{88.3} &\scalebox{0.6}{20.7} &\scalebox{0.6}{94.6}\\
\scalebox{0.6}{MiddlePhalanxOutlineAgeGroup} &\scalebox{0.6}{50.0} &\scalebox{0.6}{63.6} &\scalebox{0.6}{65.6} &\scalebox{0.6}{63.0} &\scalebox{0.6}{63.0} &\scalebox{0.6}{61.7} &\scalebox{0.6}{53.4} &\scalebox{0.6}{57.7} &\scalebox{0.6}{53.5} &\scalebox{0.6}{55.8} &\scalebox{0.6}{54.5} &\scalebox{0.6}{63.6} &\scalebox{0.6}{63.0} &\scalebox{0.6}{57.1} &\scalebox{0.6}{57.8} &\scalebox{0.6}{52.2} &\scalebox{0.6}{65.6} &\scalebox{0.6}{66.2} &\scalebox{0.6}{64.3} &\scalebox{0.6}{52.6} &\scalebox{0.6}{65.6}\\
\scalebox{0.6}{MiddlePhalanxOutlineCorrect} &\scalebox{0.6}{69.8} &\scalebox{0.6}{83.8} &\scalebox{0.6}{82.5} &\scalebox{0.6}{81.8} &\scalebox{0.6}{81.8} &\scalebox{0.6}{75.3} &\scalebox{0.6}{74.4} &\scalebox{0.6}{75.2} &\scalebox{0.6}{79.5} &\scalebox{0.6}{79.6} &\scalebox{0.6}{82.6} &\scalebox{0.6}{81.8} &\scalebox{0.6}{82.1} &\scalebox{0.6}{57.0} &\scalebox{0.6}{74.3} &\scalebox{0.6}{75.5} &\scalebox{0.6}{61.2} &\scalebox{0.6}{79.4} &\scalebox{0.6}{84.5} &\scalebox{0.6}{51.9} &\scalebox{0.6}{84.9}\\
\scalebox{0.6}{MiddlePhalanxTW} &\scalebox{0.6}{50.6} &\scalebox{0.6}{58.4} &\scalebox{0.6}{59.1} &\scalebox{0.6}{61.0} &\scalebox{0.6}{61.0} &\scalebox{0.6}{50.6} &\scalebox{0.6}{55.1} &\scalebox{0.6}{59.7} &\scalebox{0.6}{50.1} &\scalebox{0.6}{56.2} &\scalebox{0.6}{49.5} &\scalebox{0.6}{63.0} &\scalebox{0.6}{59.7} &\scalebox{0.6}{28.6} &\scalebox{0.6}{56.9} &\scalebox{0.6}{53.6} &\scalebox{0.6}{61.7} &\scalebox{0.6}{62.3} &\scalebox{0.6}{61.0} &\scalebox{0.6}{57.1} &\scalebox{0.6}{63.0}\\
\scalebox{0.6}{MoteStrain} &\scalebox{0.6}{83.5} &\scalebox{0.6}{86.1} &\scalebox{0.6}{85.1} &\scalebox{0.6}{84.3} &\scalebox{0.6}{84.3} &\scalebox{0.6}{76.8} &\scalebox{0.6}{88.5} &\scalebox{0.6}{87.2} &\scalebox{0.6}{93.6} &\scalebox{0.6}{69.1} &\scalebox{0.6}{92.4} &\scalebox{0.6}{91.4} &\scalebox{0.6}{83.9} &\scalebox{0.6}{53.9} &\scalebox{0.6}{80.9} &\scalebox{0.6}{85.5} &\scalebox{0.6}{86.6} &\scalebox{0.6}{86.7} &\scalebox{0.6}{89.7} &\scalebox{0.6}{68.1} &\scalebox{0.6}{90.8}\\
\scalebox{0.6}{OSULeaf} &\scalebox{0.6}{59.1} &\scalebox{0.6}{85.1} &\scalebox{0.6}{76.0} &\scalebox{0.6}{72.3} &\scalebox{0.6}{72.3} &\scalebox{0.6}{54.5} &\scalebox{0.6}{48.2} &\scalebox{0.6}{55.4} &\scalebox{0.6}{97.9} &\scalebox{0.6}{41.9} &\scalebox{0.6}{98.0} &\scalebox{0.6}{54.5} &\scalebox{0.6}{56.2} &\scalebox{0.6}{18.2} &\scalebox{0.6}{62.8} &\scalebox{0.6}{56.0} &\scalebox{0.6}{43.0} &\scalebox{0.6}{56.2} &\scalebox{0.6}{83.5} &\scalebox{0.6}{23.1} &\scalebox{0.6}{80.6}\\
\scalebox{0.6}{PhalangesOutlinesCorrect} &\scalebox{0.6}{72.8} &\scalebox{0.6}{80.9} &\scalebox{0.6}{78.4} &\scalebox{0.6}{80.4} &\scalebox{0.6}{80.4} &\scalebox{0.6}{77.3} &\scalebox{0.6}{79.9} &\scalebox{0.6}{74.5} &\scalebox{0.6}{81.8} &\scalebox{0.6}{79.5} &\scalebox{0.6}{84.5} &\scalebox{0.6}{82.8} &\scalebox{0.6}{81.2} &\scalebox{0.6}{61.3} &\scalebox{0.6}{65.6} &\scalebox{0.6}{75.6} &\scalebox{0.6}{67.2} &\scalebox{0.6}{75.9} &\scalebox{0.6}{82.1} &\scalebox{0.6}{66.3} &\scalebox{0.6}{77.7}\\
\scalebox{0.6}{PickupGestureWiimoteZ} &\scalebox{0.6}{66.0} &\scalebox{0.6}{82.0} &\scalebox{0.6}{74.0} &\scalebox{0.6}{60.0} &\scalebox{0.6}{60.0} &\scalebox{0.6}{24.0} &\scalebox{0.6}{60.8} &\scalebox{0.6}{49.6} &\scalebox{0.6}{74.4} &\scalebox{0.6}{41.2} &\scalebox{0.6}{70.4} &\scalebox{0.6}{76.0} &\scalebox{0.6}{70.0} &\scalebox{0.6}{10.0} &\scalebox{0.6}{61.6} &\scalebox{0.6}{60.4} &\scalebox{0.6}{64.0} &\scalebox{0.6}{80.0} &\scalebox{0.6}{84.0} &\scalebox{0.6}{8.0} &\scalebox{0.6}{82.0}\\
\scalebox{0.6}{Plane} &\scalebox{0.6}{100.0} &\scalebox{0.6}{100.0} &\scalebox{0.6}{99.0} &\scalebox{0.6}{100.0} &\scalebox{0.6}{100.0} &\scalebox{0.6}{93.3} &\scalebox{0.6}{96.2} &\scalebox{0.6}{96.4} &\scalebox{0.6}{100.0} &\scalebox{0.6}{95.2} &\scalebox{0.6}{100.0} &\scalebox{0.6}{98.1} &\scalebox{0.6}{98.1} &\scalebox{0.6}{14.3} &\scalebox{0.6}{100.0} &\scalebox{0.6}{97.7} &\scalebox{0.6}{99.0} &\scalebox{0.6}{98.1} &\scalebox{0.6}{99.0} &\scalebox{0.6}{92.4} &\scalebox{0.6}{100.0}\\
\scalebox{0.6}{PowerCons} &\scalebox{0.6}{87.8} &\scalebox{0.6}{96.1} &\scalebox{0.6}{90.0} &\scalebox{0.6}{96.1} &\scalebox{0.6}{96.1} &\scalebox{0.6}{91.1} &\scalebox{0.6}{96.0} &\scalebox{0.6}{97.1} &\scalebox{0.6}{86.3} &\scalebox{0.6}{92.9} &\scalebox{0.6}{87.9} &\scalebox{0.6}{100.0} &\scalebox{0.6}{100.0} &\scalebox{0.6}{50.0} &\scalebox{0.6}{85.2} &\scalebox{0.6}{97.7} &\scalebox{0.6}{98.9} &\scalebox{0.6}{99.4} &\scalebox{0.6}{96.7} &\scalebox{0.6}{98.9} &\scalebox{0.6}{100.0}\\
\scalebox{0.6}{ProximalPhalanxOutlineAgeGroup} &\scalebox{0.6}{80.5} &\scalebox{0.6}{83.4} &\scalebox{0.6}{84.4} &\scalebox{0.6}{83.9} &\scalebox{0.6}{83.9} &\scalebox{0.6}{85.4} &\scalebox{0.6}{81.2} &\scalebox{0.6}{87.2} &\scalebox{0.6}{82.5} &\scalebox{0.6}{83.9} &\scalebox{0.6}{84.7} &\scalebox{0.6}{86.3} &\scalebox{0.6}{87.3} &\scalebox{0.6}{48.8} &\scalebox{0.6}{83.9} &\scalebox{0.6}{84.9} &\scalebox{0.6}{85.9} &\scalebox{0.6}{87.8} &\scalebox{0.6}{87.8} &\scalebox{0.6}{83.9} &\scalebox{0.6}{87.8}\\
\scalebox{0.6}{ProximalPhalanxOutlineCorrect} &\scalebox{0.6}{78.4} &\scalebox{0.6}{88.7} &\scalebox{0.6}{85.9} &\scalebox{0.6}{87.3} &\scalebox{0.6}{87.3} &\scalebox{0.6}{77.0} &\scalebox{0.6}{80.7} &\scalebox{0.6}{76.8} &\scalebox{0.6}{90.7} &\scalebox{0.6}{86.6} &\scalebox{0.6}{92.0} &\scalebox{0.6}{88.3} &\scalebox{0.6}{88.3} &\scalebox{0.6}{68.4} &\scalebox{0.6}{81.7} &\scalebox{0.6}{73.0} &\scalebox{0.6}{79.7} &\scalebox{0.6}{82.5} &\scalebox{0.6}{85.6} &\scalebox{0.6}{80.1} &\scalebox{0.6}{86.9}\\
\scalebox{0.6}{ProximalPhalanxTW} &\scalebox{0.6}{76.1} &\scalebox{0.6}{82.4} &\scalebox{0.6}{77.1} &\scalebox{0.6}{80.0} &\scalebox{0.6}{80.0} &\scalebox{0.6}{78.0} &\scalebox{0.6}{77.7} &\scalebox{0.6}{79.1} &\scalebox{0.6}{76.1} &\scalebox{0.6}{77.5} &\scalebox{0.6}{77.3} &\scalebox{0.6}{81.5} &\scalebox{0.6}{82.4} &\scalebox{0.6}{34.1} &\scalebox{0.6}{78.4} &\scalebox{0.6}{76.7} &\scalebox{0.6}{80.0} &\scalebox{0.6}{81.0} &\scalebox{0.6}{82.0} &\scalebox{0.6}{71.2} &\scalebox{0.6}{82.4}\\
\scalebox{0.6}{ShakeGestureWiimoteZ} &\scalebox{0.6}{86.0} &\scalebox{0.6}{94.0} &\scalebox{0.6}{92.0} &\scalebox{0.6}{86.0} &\scalebox{0.6}{86.0} &\scalebox{0.6}{76.0} &\scalebox{0.6}{58.0} &\scalebox{0.6}{75.6} &\scalebox{0.6}{88.4} &\scalebox{0.6}{51.6} &\scalebox{0.6}{88.0} &\scalebox{0.6}{82.0} &\scalebox{0.6}{80.0} &\scalebox{0.6}{10.0} &\scalebox{0.6}{86.4} &\scalebox{0.6}{54.8} &\scalebox{0.6}{62.0} &\scalebox{0.6}{82.0} &\scalebox{0.6}{86.0} &\scalebox{0.6}{8.0} &\scalebox{0.6}{94.0}\\
\scalebox{0.6}{ShapeletSim} &\scalebox{0.6}{65.0} &\scalebox{0.6}{100.0} &\scalebox{0.6}{67.2} &\scalebox{0.6}{68.3} &\scalebox{0.6}{68.3} &\scalebox{0.6}{48.9} &\scalebox{0.6}{49.7} &\scalebox{0.6}{51.0} &\scalebox{0.6}{70.6} &\scalebox{0.6}{49.8} &\scalebox{0.6}{78.2} &\scalebox{0.6}{57.8} &\scalebox{0.6}{50.0} &\scalebox{0.6}{50.0} &\scalebox{0.6}{54.6} &\scalebox{0.6}{51.3} &\scalebox{0.6}{47.2} &\scalebox{0.6}{52.8} &\scalebox{0.6}{100.0} &\scalebox{0.6}{48.9} &\scalebox{0.6}{94.4}\\
\scalebox{0.6}{ShapesAll} &\scalebox{0.6}{76.8} &\scalebox{0.6}{90.2} &\scalebox{0.6}{84.8} &\scalebox{0.6}{77.3} &\scalebox{0.6}{77.3} &\scalebox{0.6}{73.3} &\scalebox{0.6}{61.7} &\scalebox{0.6}{67.9} &\scalebox{0.6}{89.4} &\scalebox{0.6}{59.9} &\scalebox{0.6}{92.6} &\scalebox{0.6}{71.0} &\scalebox{0.6}{73.2} &\scalebox{0.6}{1.7} &\scalebox{0.6}{64.3} &\scalebox{0.6}{77.6} &\scalebox{0.6}{63.3} &\scalebox{0.6}{74.2} &\scalebox{0.6}{82.8} &\scalebox{0.6}{23.7} &\scalebox{0.6}{80.0}\\
\scalebox{0.6}{SmoothSubspace} &\scalebox{0.6}{82.7} &\scalebox{0.6}{98.0} &\scalebox{0.6}{96.0} &\scalebox{0.6}{95.3} &\scalebox{0.6}{95.3} &\scalebox{0.6}{82.7} &\scalebox{0.6}{97.6} &\scalebox{0.6}{96.4} &\scalebox{0.6}{97.5} &\scalebox{0.6}{96.3} &\scalebox{0.6}{98.0} &\scalebox{0.6}{98.0} &\scalebox{0.6}{86.7} &\scalebox{0.6}{33.3} &\scalebox{0.6}{84.9} &\scalebox{0.6}{98.0} &\scalebox{0.6}{83.3} &\scalebox{0.6}{NaN} &\scalebox{0.6}{86.0} &\scalebox{0.6}{45.3} &\scalebox{0.6}{96.7}\\
\scalebox{0.6}{SonyAIBORobotSurface1} &\scalebox{0.6}{72.5} &\scalebox{0.6}{90.3} &\scalebox{0.6}{90.2} &\scalebox{0.6}{89.9} &\scalebox{0.6}{89.9} &\scalebox{0.6}{72.4} &\scalebox{0.6}{69.0} &\scalebox{0.6}{72.9} &\scalebox{0.6}{95.8} &\scalebox{0.6}{65.5} &\scalebox{0.6}{96.1} &\scalebox{0.6}{80.4} &\scalebox{0.6}{73.5} &\scalebox{0.6}{42.9} &\scalebox{0.6}{72.5} &\scalebox{0.6}{69.2} &\scalebox{0.6}{65.6} &\scalebox{0.6}{85.9} &\scalebox{0.6}{89.5} &\scalebox{0.6}{58.9} &\scalebox{0.6}{96.3}\\
\scalebox{0.6}{SonyAIBORobotSurface2} &\scalebox{0.6}{83.1} &\scalebox{0.6}{87.1} &\scalebox{0.6}{88.9} &\scalebox{0.6}{90.7} &\scalebox{0.6}{90.7} &\scalebox{0.6}{74.5} &\scalebox{0.6}{83.1} &\scalebox{0.6}{84.4} &\scalebox{0.6}{98.0} &\scalebox{0.6}{80.4} &\scalebox{0.6}{97.5} &\scalebox{0.6}{84.2} &\scalebox{0.6}{83.1} &\scalebox{0.6}{61.7} &\scalebox{0.6}{63.5} &\scalebox{0.6}{83.1} &\scalebox{0.6}{82.2} &\scalebox{0.6}{84.1} &\scalebox{0.6}{89.4} &\scalebox{0.6}{65.0} &\scalebox{0.6}{92.5}\\
\scalebox{0.6}{Strawberry} &\scalebox{0.6}{94.1} &\scalebox{0.6}{96.2} &\scalebox{0.6}{95.4} &\scalebox{0.6}{96.5} &\scalebox{0.6}{96.5} &\scalebox{0.6}{91.6} &\scalebox{0.6}{95.2} &\scalebox{0.6}{95.9} &\scalebox{0.6}{97.5} &\scalebox{0.6}{95.8} &\scalebox{0.6}{98.0} &\scalebox{0.6}{97.0} &\scalebox{0.6}{95.9} &\scalebox{0.6}{64.3} &\scalebox{0.6}{91.1} &\scalebox{0.6}{95.9} &\scalebox{0.6}{93.5} &\scalebox{0.6}{94.1} &\scalebox{0.6}{96.5} &\scalebox{0.6}{93.5} &\scalebox{0.6}{95.1}\\
\scalebox{0.6}{SwedishLeaf} &\scalebox{0.6}{79.2} &\scalebox{0.6}{94.1} &\scalebox{0.6}{91.4} &\scalebox{0.6}{92.3} &\scalebox{0.6}{92.3} &\scalebox{0.6}{73.8} &\scalebox{0.6}{88.4} &\scalebox{0.6}{90.2} &\scalebox{0.6}{96.7} &\scalebox{0.6}{84.1} &\scalebox{0.6}{96.3} &\scalebox{0.6}{90.4} &\scalebox{0.6}{90.1} &\scalebox{0.6}{6.4} &\scalebox{0.6}{83.7} &\scalebox{0.6}{84.5} &\scalebox{0.6}{83.2} &\scalebox{0.6}{89.1} &\scalebox{0.6}{95.4} &\scalebox{0.6}{89.9} &\scalebox{0.6}{92.0}\\
\scalebox{0.6}{Symbols} &\scalebox{0.6}{95.0} &\scalebox{0.6}{97.6} &\scalebox{0.6}{96.3} &\scalebox{0.6}{91.6} &\scalebox{0.6}{91.6} &\scalebox{0.6}{78.6} &\scalebox{0.6}{80.8} &\scalebox{0.6}{75.4} &\scalebox{0.6}{95.5} &\scalebox{0.6}{64.4} &\scalebox{0.6}{89.3} &\scalebox{0.6}{88.8} &\scalebox{0.6}{84.8} &\scalebox{0.6}{17.4} &\scalebox{0.6}{79.8} &\scalebox{0.6}{83.6} &\scalebox{0.6}{82.0} &\scalebox{0.6}{87.0} &\scalebox{0.6}{93.7} &\scalebox{0.6}{69.4} &\scalebox{0.6}{97.0}\\
\scalebox{0.6}{SyntheticControl} &\scalebox{0.6}{99.3} &\scalebox{0.6}{99.7} &\scalebox{0.6}{98.7} &\scalebox{0.6}{99.0} &\scalebox{0.6}{99.0} &\scalebox{0.6}{49.0} &\scalebox{0.6}{98.7} &\scalebox{0.6}{97.3} &\scalebox{0.6}{98.9} &\scalebox{0.6}{95.3} &\scalebox{0.6}{99.7} &\scalebox{0.6}{99.3} &\scalebox{0.6}{92.7} &\scalebox{0.6}{16.7} &\scalebox{0.6}{87.9} &\scalebox{0.6}{97.3} &\scalebox{0.6}{88.7} &\scalebox{0.6}{98.3} &\scalebox{0.6}{99.0} &\scalebox{0.6}{43.7} &\scalebox{0.6}{98.7}\\
\scalebox{0.6}{ToeSegmentation1} &\scalebox{0.6}{77.2} &\scalebox{0.6}{91.7} &\scalebox{0.6}{93.9} &\scalebox{0.6}{93.0} &\scalebox{0.6}{93.0} &\scalebox{0.6}{80.7} &\scalebox{0.6}{59.8} &\scalebox{0.6}{70.6} &\scalebox{0.6}{96.1} &\scalebox{0.6}{55.9} &\scalebox{0.6}{95.7} &\scalebox{0.6}{66.2} &\scalebox{0.6}{61.4} &\scalebox{0.6}{52.6} &\scalebox{0.6}{88.2} &\scalebox{0.6}{58.9} &\scalebox{0.6}{61.4} &\scalebox{0.6}{64.0} &\scalebox{0.6}{96.5} &\scalebox{0.6}{56.1} &\scalebox{0.6}{93.4}\\
\scalebox{0.6}{ToeSegmentation2} &\scalebox{0.6}{83.8} &\scalebox{0.6}{89.2} &\scalebox{0.6}{90.0} &\scalebox{0.6}{87.7} &\scalebox{0.6}{87.7} &\scalebox{0.6}{61.5} &\scalebox{0.6}{75.2} &\scalebox{0.6}{70.2} &\scalebox{0.6}{88.9} &\scalebox{0.6}{64.9} &\scalebox{0.6}{89.4} &\scalebox{0.6}{83.1} &\scalebox{0.6}{63.1} &\scalebox{0.6}{81.5} &\scalebox{0.6}{79.4} &\scalebox{0.6}{74.5} &\scalebox{0.6}{51.5} &\scalebox{0.6}{81.5} &\scalebox{0.6}{94.6} &\scalebox{0.6}{73.1} &\scalebox{0.6}{93.1}\\
\scalebox{0.6}{Trace} &\scalebox{0.6}{100.0} &\scalebox{0.6}{100.0} &\scalebox{0.6}{99.0} &\scalebox{0.6}{100.0} &\scalebox{0.6}{100.0} &\scalebox{0.6}{100.0} &\scalebox{0.6}{95.2} &\scalebox{0.6}{74.0} &\scalebox{0.6}{100.0} &\scalebox{0.6}{90.2} &\scalebox{0.6}{100.0} &\scalebox{0.6}{92.0} &\scalebox{0.6}{78.0} &\scalebox{0.6}{24.0} &\scalebox{0.6}{93.4} &\scalebox{0.6}{80.6} &\scalebox{0.6}{68.0} &\scalebox{0.6}{84.0} &\scalebox{0.6}{100.0} &\scalebox{0.6}{71.0} &\scalebox{0.6}{100.0}\\
\scalebox{0.6}{TwoLeadECG} &\scalebox{0.6}{90.5} &\scalebox{0.6}{98.6} &\scalebox{0.6}{99.9} &\scalebox{0.6}{97.6} &\scalebox{0.6}{97.6} &\scalebox{0.6}{87.1} &\scalebox{0.6}{87.7} &\scalebox{0.6}{78.4} &\scalebox{0.6}{99.9} &\scalebox{0.6}{80.6} &\scalebox{0.6}{100.0} &\scalebox{0.6}{78.2} &\scalebox{0.6}{63.6} &\scalebox{0.6}{50.0} &\scalebox{0.6}{94.9} &\scalebox{0.6}{75.3} &\scalebox{0.6}{75.2} &\scalebox{0.6}{60.7} &\scalebox{0.6}{96.8} &\scalebox{0.6}{65.8} &\scalebox{0.6}{99.1}\\
\scalebox{0.6}{TwoPatterns} &\scalebox{0.6}{100.0} &\scalebox{0.6}{100.0} &\scalebox{0.6}{99.9} &\scalebox{0.6}{99.9} &\scalebox{0.6}{99.9} &\scalebox{0.6}{46.6} &\scalebox{0.6}{99.1} &\scalebox{0.6}{100.0} &\scalebox{0.6}{87.0} &\scalebox{0.6}{97.6} &\scalebox{0.6}{100.0} &\scalebox{0.6}{99.4} &\scalebox{0.6}{94.8} &\scalebox{0.6}{25.9} &\scalebox{0.6}{87.5} &\scalebox{0.6}{94.8} &\scalebox{0.6}{85.3} &\scalebox{0.6}{99.4} &\scalebox{0.6}{100.0} &\scalebox{0.6}{92.3} &\scalebox{0.6}{97.9}\\
\scalebox{0.6}{UMD} &\scalebox{0.6}{99.3} &\scalebox{0.6}{100.0} &\scalebox{0.6}{99.3} &\scalebox{0.6}{98.6} &\scalebox{0.6}{98.6} &\scalebox{0.6}{91.0} &\scalebox{0.6}{96.0} &\scalebox{0.6}{77.1} &\scalebox{0.6}{98.8} &\scalebox{0.6}{84.2} &\scalebox{0.6}{99.0} &\scalebox{0.6}{100.0} &\scalebox{0.6}{88.9} &\scalebox{0.6}{33.3} &\scalebox{0.6}{83.5} &\scalebox{0.6}{94.9} &\scalebox{0.6}{95.1} &\scalebox{0.6}{93.8} &\scalebox{0.6}{97.9} &\scalebox{0.6}{36.8} &\scalebox{0.6}{100.0}\\
\scalebox{0.6}{UWaveGestureLibraryX} &\scalebox{0.6}{72.8} &\scalebox{0.6}{79.5} &\scalebox{0.6}{78.5} &\scalebox{0.6}{73.3} &\scalebox{0.6}{73.3} &\scalebox{0.6}{56.9} &\scalebox{0.6}{72.1} &\scalebox{0.6}{77.1} &\scalebox{0.6}{75.4} &\scalebox{0.6}{72.6} &\scalebox{0.6}{78.1} &\scalebox{0.6}{72.9} &\scalebox{0.6}{78.4} &\scalebox{0.6}{12.7} &\scalebox{0.6}{60.8} &\scalebox{0.6}{76.8} &\scalebox{0.6}{64.1} &\scalebox{0.6}{78.9} &\scalebox{0.6}{83.2} &\scalebox{0.6}{74.9} &\scalebox{0.6}{82.4}\\
\scalebox{0.6}{UWaveGestureLibraryY} &\scalebox{0.6}{63.4} &\scalebox{0.6}{71.9} &\scalebox{0.6}{71.0} &\scalebox{0.6}{64.1} &\scalebox{0.6}{64.1} &\scalebox{0.6}{34.8} &\scalebox{0.6}{62.6} &\scalebox{0.6}{67.6} &\scalebox{0.6}{64.2} &\scalebox{0.6}{63.9} &\scalebox{0.6}{66.6} &\scalebox{0.6}{62.6} &\scalebox{0.6}{69.9} &\scalebox{0.6}{12.1} &\scalebox{0.6}{49.7} &\scalebox{0.6}{69.9} &\scalebox{0.6}{59.3} &\scalebox{0.6}{70.8} &\scalebox{0.6}{76.3} &\scalebox{0.6}{64.8} &\scalebox{0.6}{75.5}\\
\scalebox{0.6}{UWaveGestureLibraryZ} &\scalebox{0.6}{65.8} &\scalebox{0.6}{77.0} &\scalebox{0.6}{75.7} &\scalebox{0.6}{69.0} &\scalebox{0.6}{69.0} &\scalebox{0.6}{65.5} &\scalebox{0.6}{63.0} &\scalebox{0.6}{68.4} &\scalebox{0.6}{72.7} &\scalebox{0.6}{64.5} &\scalebox{0.6}{74.9} &\scalebox{0.6}{64.8} &\scalebox{0.6}{69.6} &\scalebox{0.6}{12.1} &\scalebox{0.6}{57.3} &\scalebox{0.6}{69.7} &\scalebox{0.6}{55.6} &\scalebox{0.6}{72.8} &\scalebox{0.6}{75.7} &\scalebox{0.6}{64.3} &\scalebox{0.6}{75.2}\\
\scalebox{0.6}{Wafer} &\scalebox{0.6}{98.0} &\scalebox{0.6}{99.8} &\scalebox{0.6}{99.2} &\scalebox{0.6}{99.4} &\scalebox{0.6}{99.4} &\scalebox{0.6}{99.1} &\scalebox{0.6}{96.1} &\scalebox{0.6}{99.8} &\scalebox{0.6}{99.7} &\scalebox{0.6}{99.2} &\scalebox{0.6}{99.8} &\scalebox{0.6}{99.8} &\scalebox{0.6}{99.3} &\scalebox{0.6}{89.2} &\scalebox{0.6}{91.6} &\scalebox{0.6}{99.6} &\scalebox{0.6}{94.9} &\scalebox{0.6}{99.3} &\scalebox{0.6}{99.9} &\scalebox{0.6}{99.4} &\scalebox{0.6}{99.9}\\
\scalebox{0.6}{Wine} &\scalebox{0.6}{57.4} &\scalebox{0.6}{87.0} &\scalebox{0.6}{81.5} &\scalebox{0.6}{77.8} &\scalebox{0.6}{77.8} &\scalebox{0.6}{50.0} &\scalebox{0.6}{51.9} &\scalebox{0.6}{55.6} &\scalebox{0.6}{61.1} &\scalebox{0.6}{50.0} &\scalebox{0.6}{72.2} &\scalebox{0.6}{70.4} &\scalebox{0.6}{64.8} &\scalebox{0.6}{50.0} &\scalebox{0.6}{74.4} &\scalebox{0.6}{54.1} &\scalebox{0.6}{66.7} &\scalebox{0.6}{50.0} &\scalebox{0.6}{63.0} &\scalebox{0.6}{61.1} &\scalebox{0.6}{74.1}\\
\scalebox{0.6}{WordSynonyms} &\scalebox{0.6}{64.9} &\scalebox{0.6}{67.6} &\scalebox{0.6}{69.1} &\scalebox{0.6}{53.1} &\scalebox{0.6}{53.1} &\scalebox{0.6}{42.2} &\scalebox{0.6}{56.8} &\scalebox{0.6}{55.7} &\scalebox{0.6}{56.1} &\scalebox{0.6}{47.0} &\scalebox{0.6}{61.7} &\scalebox{0.6}{57.7} &\scalebox{0.6}{57.8} &\scalebox{0.6}{21.9} &\scalebox{0.6}{50.6} &\scalebox{0.6}{59.9} &\scalebox{0.6}{45.3} &\scalebox{0.6}{59.1} &\scalebox{0.6}{68.3} &\scalebox{0.6}{45.1} &\scalebox{0.6}{66.0}\\
\scalebox{0.6}{Yoga} &\scalebox{0.6}{83.7} &\scalebox{0.6}{88.7} &\scalebox{0.6}{83.7} &\scalebox{0.6}{79.1} &\scalebox{0.6}{79.1} &\scalebox{0.6}{83.0} &\scalebox{0.6}{78.6} &\scalebox{0.6}{75.3} &\scalebox{0.6}{83.7} &\scalebox{0.6}{74.1} &\scalebox{0.6}{86.7} &\scalebox{0.6}{79.3} &\scalebox{0.6}{76.1} &\scalebox{0.6}{53.6} &\scalebox{0.6}{62.6} &\scalebox{0.6}{85.6} &\scalebox{0.6}{65.7} &\scalebox{0.6}{79.5} &\scalebox{0.6}{88.0} &\scalebox{0.6}{69.1} &\scalebox{0.6}{84.4}\\

\midrule
\scalebox{0.6}{Avg.} &\scalebox{0.6}{76.4} &\secondres{\scalebox{0.6}{85.2}} &\scalebox{0.6}{83.4} &\scalebox{0.6}{79.3} &\scalebox{0.6}{79.3} &\scalebox{0.6}{65.9} &\scalebox{0.6}{75.2} &\scalebox{0.6}{74.3} &\scalebox{0.6}{80.9} &\scalebox{0.6}{70.2} &\scalebox{0.6}{82.5} &\scalebox{0.6}{80.0} &\scalebox{0.6}{76.8} &\scalebox{0.6}{34.8} &\scalebox{0.6}{72.7} &\scalebox{0.6}{75.1} &\scalebox{0.6}{71.0} &\scalebox{0.6}{78.4} &\scalebox{0.6}{85.3} &\scalebox{0.6}{56.7} &\boldres{\scalebox{0.6}{85.6}}\\

    \bottomrule
  \end{tabular}
\begin{tabular}{l|ccc|ccc|ccc|ccc}
    \toprule
    Mask Ratio & \multicolumn{3}{c|}{12.5\%} & \multicolumn{3}{c|}{25.0\%} & \multicolumn{3}{c|}{37.5\%} & \multicolumn{3}{c}{50.0\%} \\
    \cmidrule(lr){1-1} \cmidrule(lr){2-4} \cmidrule(lr){5-7} \cmidrule(lr){8-10} \cmidrule(lr){11-13}
    Pre-trained & None & 260B & $\Delta\%$ & None & 260B & $\Delta$\% & None & 260B & $\Delta\%$ & None & 260B & $\Delta\%$ \\
    \toprule
ETTh1   & 0.097 & 0.084 & 13.4 & 0.112 & 0.103 & 8.0  & 0.140 & 0.125 & 10.7 & 0.173 & 0.157 & 9.2  \\
ETTh2   & 0.137 & 0.077 & 43.8 & 0.114 & 0.084 & 26.3 & 0.128 & 0.097 & 24.2 & 0.150 & 0.116 & 22.7 \\
ETTm1   & 0.076 & 0.054 & 28.9 & 0.080 & 0.059 & 26.3 & 0.101 & 0.078 & 22.8 & 0.125 & 0.105 & 16.0 \\
ETTm2   & 0.062 & 0.040 & 35.0 & 0.052 & 0.046 & 12.0 & 0.072 & 0.055 & 23.7 & 0.084 & 0.066 & 20.9 \\
ECL     & 0.086 & 0.081 & 5.8  & 0.094 & 0.088 & 6.4  & 0.104 & 0.098 & 5.8  & 0.118 & 0.110 & 6.8  \\
Weather & 0.120 & 0.050 & 58.1 & 0.072 & 0.055 & 23.9 & 0.079 & 0.062 & 22.0 & 0.080 & 0.068 & 15.5  \\
    
    \bottomrule
  \end{tabular}
\begin{tabular}{l|ccc|ccc|ccc|ccc}
    \toprule
    Mask Ratio & \multicolumn{3}{c|}{12.5\%} & \multicolumn{3}{c|}{25.0\%} & \multicolumn{3}{c|}{37.5\%} & \multicolumn{3}{c}{50.0\%} \\
    \cmidrule(lr){1-1} \cmidrule(lr){2-4} \cmidrule(lr){5-7} \cmidrule(lr){8-10} \cmidrule(lr){11-13}
    Pre-trained & None & 260B & $\Delta\%$ & None & 260B & $\Delta$\% & None & 260B & $\Delta\%$ & None & 260B & $\Delta\%$ \\
    \toprule
ETTh1   & 0.294 & 0.147 & 50.0 & 0.286 & 0.162 & 43.4 & 0.291 & 0.182 & 37.5 & 0.298 & 0.208 & 30.2 \\
ETTh2   & 0.228 & 0.094 & 58.8 & 0.234 & 0.102 & 56.4 & 0.237 & 0.119 & 49.8 & 0.250 & 0.138 & 44.8 \\
ETTm1   & 0.545 & 0.086 & 84.2 & 0.396 & 0.099 & 75.0 & 0.379 & 0.118 & 68.9 & 0.380 & 0.148 & 61.1 \\
ETTm2   & 0.143 & 0.049 & 65.7 & 0.127 & 0.056 & 55.9 & 0.125 & 0.065 & 48.0 & 0.132 & 0.080 & 39.4 \\
ECL & 0.100 & 0.088 & 12.0 & 0.109 & 0.095 & 12.8 & 0.121 & 0.105 & 13.2 & 0.135 & 0.119 & 11.9 \\
Weather & 0.162 & 0.067 & 58.6 & 0.160 & 0.073 & 54.4 & 0.160 & 0.083 & 48.1 & 0.148 & 0.090 & 39.2 \\
    
    \bottomrule
  \end{tabular}
\begin{tabular}{l|ccc|ccc|ccc|ccc}
    \toprule
    Mask Ratio & \multicolumn{3}{c|}{12.5\%} & \multicolumn{3}{c|}{25.0\%} & \multicolumn{3}{c|}{37.5\%} & \multicolumn{3}{c}{50.0\%} \\
    \cmidrule(lr){1-1} \cmidrule(lr){2-4} \cmidrule(lr){5-7} \cmidrule(lr){8-10} \cmidrule(lr){11-13}
    Pre-trained & None & 260B & $\Delta\%$ & None & 260B & $\Delta$\% & None & 260B & $\Delta\%$ & None & 260B & $\Delta\%$ \\
    \toprule
ETTh1   & 0.364 & 0.207 & 43.1 & 0.363 & 0.220 & 39.4 & 0.367 & 0.236 & 35.7 & 0.377 & 0.249 & 34.0 \\
ETTh2   & 0.229 & 0.102 & 55.5 & 0.237 & 0.117 & 50.6 & 0.240 & 0.134 & 44.2 & 0.253 & 0.154 & 39.1 \\
ETTm1   & 0.740 & 0.122 & 83.5 & 0.748 & 0.155 & 79.3 & 0.759 & 0.192 & 74.7 & 0.780 & 0.237 & 69.6 \\
ETTm2   & 0.169 & 0.054 & 68.0 & 0.171 & 0.066 & 61.4 & 0.175 & 0.077 & 56.0 & 0.182 & 0.092 & 49.5 \\
ECL     & 0.168 & 0.094 & 44.0 & 0.171 & 0.103 & 39.8 & 0.176 & 0.114 & 35.2 & 0.183 & 0.128 & 30.1 \\
Weather & 0.162 & 0.079 & 51.2 & 0.162 & 0.082 & 49.4 & 0.165 & 0.089 & 46.1 & 0.169 & 0.104 & 38.5  \\
    
    \bottomrule
  \end{tabular}
\begin{tabular}{l|cccc|cccc|cccc}
    \toprule
    Model & \multicolumn{4}{c|}{PatchTST} & \multicolumn{4}{c|}{MOMENT} & \multicolumn{4}{c}{Timer}  \\
    \cmidrule(lr){1-1} \cmidrule(lr){2-5} \cmidrule(lr){6-9} \cmidrule(lr){10-13} 
    Mask Ratio & 12.5\% & 25.0\% & 37.5\% & 50.0\% & 12.5\% & 25.0\% & 37.5\% & 50.0\% & 12.5\% & 25.0\% & 37.5\% & 50.0\% \\
    \toprule
ETTh1   & 0.250 & 0.250 & 0.266 & 0.283 & 0.238 & 0.253 & 0.265 & 0.285 & 0.273 & 0.283 & 0.294 & 0.312 \\
ETTh2   & 0.122 & 0.131 & 0.149 & 0.162 & 0.128 & 0.145 & 0.157 & 0.179 & 0.177 & 0.186 & 0.195 & 0.209 \\
ETTm1   & 0.147 & 0.173 & 0.211 & 0.258 & 0.137 & 0.165 & 0.201 & 0.248 & 0.352 & 0.345 & 0.371 & 0.413 \\
ETTm2   & 0.068 & 0.076 & 0.086 & 0.099 & 0.077 & 0.085 & 0.097 & 0.114 & 0.161 & 0.171 & 0.176 & 0.158 \\
ECL     & 0.105 & 0.115 & 0.128 & 0.143 & 0.095 & 0.102 & 0.113 & 0.127 & 0.122 & 0.130 & 0.139 & 0.152 \\
Weather & 0.073 & 0.078 & 0.086 & 0.099  & 0.077 & 0.085 & 0.100 & 0.113 & 0.157 & 0.146 & 0.147 & 0.158  \\
\midrule
 Model &  \multicolumn{4}{c|}{TimesNet} & \multicolumn{4}{c|}{ModernTCN} & \multicolumn{4}{c}{DLinear} \\
    \cmidrule(lr){1-1} \cmidrule(lr){2-5} \cmidrule(lr){6-9} \cmidrule(lr){10-13} 
    Mask Ratio & 12.5\% & 25.0\% & 37.5\% & 50.0\% & 12.5\% & 25.0\% & 37.5\% & 50.0\% & 12.5\% & 25.0\% & 37.5\% & 50.0\% \\
        \toprule
ETTh1   &  0.106 & 0.186 & 0.228 & 0.258 & 0.086 & 0.117 & 0.153 & 0.179 & 0.272 & 0.293 & 0.318 & 0.344 \\
ETTh2   & 0.102 & 0.114 & 0.137 & 0.158 & 0.075 & 0.087 & 0.102 & 0.122 & 0.196 & 0.258 & 0.316 & 0.382 \\
ETTm1   &  0.090 & 0.122 & 0.199 & 0.280 & 0.045 & 0.065 & 0.094 & 0.133 & 0.173 & 0.230 & 0.286 & 0.382 \\
ETTm2   & 0.052 & 0.059 & 0.072 & 0.085 & 0.040 & 0.045 & 0.052 & 0.062 & 0.131 & 0.174 & 0.218 & 0.256 \\
ECL     &  0.119 & 0.123 & 0.128 & 0.136 & 0.095 & 0.102 & 0.107 & 0.116 & 0.128 & 0.151 & 0.173 & 0.194 \\
Weather & 0.068 & 0.068 & 0.077 & 0.089 & 0.048 & 0.054 & 0.063 & 0.071 & 0.088 & 0.108 & 0.133 & 0.155  \\

    \bottomrule
  \end{tabular}
\begin{tabular}{l|c|cccccccccccccccccccc}
    \toprule
    \multicolumn{2}{l|}{\multirow{2}{*}{Method}} & \textbf{TimesBERT} & ModernTCN & TimesNet & iTrans. & Koopa & NHiTS & DLinear & PatchTST & MICN & TiDE & MOMENT & NBEATS  \\ 
    \multicolumn{2}{l|}{} & \textbf{(Ours)} & \citeyearpar{wu2022timesnet} & \citeyearpar{donghao2024moderntcn} & \citeyearpar{liu2023itransformer} & \citeyearpar{liu2023koopa} & \citeyearpar{challu2023nhits} & \citeyearpar{zeng2023transformers}  & \citeyearpar{nie2022time} &  \citeyearpar{wang2022micn} & \citeyearpar{das2023long} & \citeyearpar{goswami2024moment} & \citeyearpar{oreshkin2019n} \\
    \toprule
    \multirow{3}{*}{\rotatebox{90}{Year}}
     & SMAPE & 13.312 & 13.226 & 13.387 & 13.923 & 13.352 & 13.371 & 13.866 & 13.517 & 14.532 & 15.320 & 20.649 & 13.466 \\
     & MASE  & 2.986  & 2.957 & 2.996  & 3.214  & 2.997  & 3.025  & 3.006  & 3.031  & 3.359  & 3.540  & 4.757  & 3.059  \\
     & OWA   & 0.783  & 0.777 & 0.786  & 0.830  & 0.786  & 0.790  & 0.802  & 0.795  & 0.867  & 0.910  & 1.230  & 0.797  \\
    \midrule
    \multirow{3}{*}{\rotatebox{90}{Quarter}}
     & SMAPE & 10.004  & 9.971 & 10.100 & 10.757 & 10.159 & 10.454 & 10.689 & 10.847 & 11.395 & 11.830 & 10.849 & 10.074 \\
     & MASE  & 1.158  & 1.167 & 1.182  & 1.283  & 1.189  & 1.219  & 1.294  & 1.315  & 1.379  & 1.410  & 1.305  & 1.163  \\
     & OWA   & 0.876  & 0.878 & 0.890  & 0.956  & 0.895  & 0.919  & 0.957  & 0.972  & 1.020  & 1.050  & 0.968  & 0.881  \\
    \midrule
    \multirow{3}{*}{\rotatebox{90}{Month}}
      & SMAPE & 12.387 & 12.556 & 12.670 & 13.796 & 12.730 & 12.794 & 13.372 & 14.584 & 13.829 & 15.180 & 14.497 & 12.801 \\
     & MASE  & 0.908  & 0.917 & 0.933  & 1.083  & 0.953  & 0.960  & 1.014  & 1.169  & 1.082  & 1.190  & 1.143  & 0.955  \\
     & OWA   & 0.856  & 0.866 & 0.878  & 0.987  & 0.901  & 0.895  & 0.940  & 1.055  & 0.988  & 1.090  & 1.040  & 0.893  \\
    \midrule
    \multirow{3}{*}{\rotatebox{90}{Others}}
     & SMAPE & 4.784 & 4.715 & 4.891  & 5.569  & 4.861  & 4.696  & 4.894  & 6.184  & 6.151  & 6.120  & 5.634  & 5.008  \\
     & MASE  & 3.175 & 3.107 & 3.302  & 3.940  & 3.124  & 3.130  & 3.358  & 4.818  & 4.263  & 4.330  & 4.102  & 3.443  \\
     & OWA   & 1.004 & 0.986 & 1.035  & 1.207  & 1.004  & 0.988  & 1.044  & 1.140  & 1.319  & 1.330  & 1.240  & 1.070  \\
    \midrule
    \multirow{3}{*}{\rotatebox{90}{Average}}
     & SMAPE & \boldres{11.648} & \secondres{11.698} & 11.829 & 12.684 & 11.863 & 11.960 & 12.418 & 13.022 & 13.023 & 13.950 & 14.593 & 11.910 \\
     & MASE  & \secondres{1.560} & \boldres{1.556} & 1.585  & 1.764  & 1.595  & 1.606  & 1.656  & 1.814  & 1.836  & 1.940  & 2.161  & 1.613  \\
     & OWA   & \boldres{0.837} & \secondres{0.838} & 0.851  & 0.929  & 0.858  & 0.861  & 0.891  & 0.954  & 0.960  & 1.020  & 1.103  & 0.862 \\
    \bottomrule
  \end{tabular}
\begin{tabular}{lc|ccc|ccc|ccc|ccc|ccc|c}
    \toprule
    \multicolumn{2}{c}{\scalebox{0.8}{Dataset}} & 
    \multicolumn{3}{c}{\scalebox{0.8}{\rotatebox{0}{SMD}}} &
    \multicolumn{3}{c}{\scalebox{0.8}{\rotatebox{0}{MSL}}} &
    \multicolumn{3}{c}{\scalebox{0.8}{\rotatebox{0}{SMAP}}} &
    \multicolumn{3}{c}{\scalebox{0.8}{\rotatebox{0}{SWaT}}} & 
    \multicolumn{3}{c}{\scalebox{0.8}{\rotatebox{0}{PSM}}} & \scalebox{0.8}{Avg. F1} \\
    \cmidrule(lr){3-5} \cmidrule(lr){6-8}\cmidrule(lr){9-11} \cmidrule(lr){12-14}\cmidrule(lr){15-17}
    \multicolumn{2}{c}{\scalebox{0.8}{Metric}} & \scalebox{0.8}{P} & \scalebox{0.8}{R} & \scalebox{0.8}{F1} & \scalebox{0.8}{P} & \scalebox{0.8}{R} & \scalebox{0.8}{F1} & \scalebox{0.8}{P} & \scalebox{0.8}{R} & \scalebox{0.8}{F1} & \scalebox{0.8}{P} & \scalebox{0.8}{R} & \scalebox{0.8}{F1} & \scalebox{0.8}{P} & \scalebox{0.8}{R} & \scalebox{0.8}{F1} & \scalebox{0.8}{(\%)}\\
    \toprule
        \scalebox{0.85}{LSTM} &
        \scalebox{0.85}{\citeyearpar{Hochreiter1997LongSM}} %      
        & \scalebox{0.85}{78.52} & \scalebox{0.85}{65.47} & \scalebox{0.85}{71.41} 
        & \scalebox{0.85}{78.04} & \scalebox{0.85}{86.22} & \scalebox{0.85}{81.93}
        & \scalebox{0.85}{91.06} & \scalebox{0.85}{57.49} & \scalebox{0.85}{70.48} 
        & \scalebox{0.85}{78.06} & \scalebox{0.85}{91.72} & \scalebox{0.85}{84.34} 
        & \scalebox{0.85}{69.24} & \scalebox{0.85}{99.53} & \scalebox{0.85}{81.67}
        & \scalebox{0.85}{77.97} \\ 
        \scalebox{0.85}{Transformer} &
        \scalebox{0.85}{\citeyearpar{NIPS2017_3f5ee243}} %   
        & \scalebox{0.85}{83.58} & \scalebox{0.85}{76.13} & \scalebox{0.85}{79.56} 
        & \scalebox{0.85}{71.57} & \scalebox{0.85}{87.37} & \scalebox{0.85}{78.68}
        & \scalebox{0.85}{89.37} & \scalebox{0.85}{57.12} & \scalebox{0.85}{69.70} 
        & \scalebox{0.85}{68.84} & \scalebox{0.85}{96.53} & \scalebox{0.85}{80.37}  %%
        & \scalebox{0.85}{62.75} & \scalebox{0.85}{96.56} & \scalebox{0.85}{76.07}
        & \scalebox{0.85}{76.88} \\ 
        \scalebox{0.85}{LogTrans} & \scalebox{0.85}{\citeyearpar{2019Enhancing}}
        & \scalebox{0.85}{83.46} & \scalebox{0.85}{70.13} & \scalebox{0.85}{76.21} 
        & \scalebox{0.85}{73.05} & \scalebox{0.85}{87.37} & \scalebox{0.85}{79.57}
        & \scalebox{0.85}{89.15} & \scalebox{0.85}{57.59} & \scalebox{0.85}{69.97} 
        & \scalebox{0.85}{68.67} & \scalebox{0.85}{97.32} & \scalebox{0.85}{80.52}  %%
        & \scalebox{0.85}{63.06} & \scalebox{0.85}{98.00} & \scalebox{0.85}{76.74}
        & \scalebox{0.85}{76.60} \\ 
        \scalebox{0.85}{TCN} & 
        \scalebox{0.85}{\citeyearpar{Franceschi2019UnsupervisedSR}} %
        & \scalebox{0.85}{84.06} & \scalebox{0.85}{79.07} & \scalebox{0.85}{81.49} 
        & \scalebox{0.85}{75.11} & \scalebox{0.85}{82.44} & \scalebox{0.85}{78.60}
        & \scalebox{0.85}{86.90} & \scalebox{0.85}{59.23} & \scalebox{0.85}{70.45} 
        & \scalebox{0.85}{76.59} & \scalebox{0.85}{95.71} & \scalebox{0.85}{85.09}  %%
        & \scalebox{0.85}{54.59} & \scalebox{0.85}{99.77} & \scalebox{0.85}{70.57}
        & \scalebox{0.85}{77.24} \\
        \scalebox{0.85}{Reformer} & \scalebox{0.85}{\citeyearpar{kitaev2020reformer}}
        & \scalebox{0.85}{82.58} & \scalebox{0.85}{69.24} & \scalebox{0.85}{75.32} 
        & \scalebox{0.85}{85.51} & \scalebox{0.85}{83.31} & \scalebox{0.85}{84.40}
        & \scalebox{0.85}{90.91} & \scalebox{0.85}{57.44} & \scalebox{0.85}{70.40} 
        & \scalebox{0.85}{72.50} & \scalebox{0.85}{96.53} & \scalebox{0.85}{82.80}  %%
        & \scalebox{0.85}{59.93} & \scalebox{0.85}{95.38} & \scalebox{0.85}{73.61}
        & \scalebox{0.85}{77.31} \\ 
        \scalebox{0.85}{Informer} & \scalebox{0.85}{\citeyearpar{haoyietal-informer-2021}}
        & \scalebox{0.85}{86.60} & \scalebox{0.85}{77.23} & \scalebox{0.85}{81.65} 
        & \scalebox{0.85}{81.77} & \scalebox{0.85}{86.48} & \scalebox{0.85}{84.06}
        & \scalebox{0.85}{90.11} & \scalebox{0.85}{57.13} & \scalebox{0.85}{69.92} 
        & \scalebox{0.85}{70.29} & \scalebox{0.85}{96.75} & \scalebox{0.85}{81.43} %%
        & \scalebox{0.85}{64.27} & \scalebox{0.85}{96.33} & \scalebox{0.85}{77.10}
        & \scalebox{0.85}{78.83} \\ 
        \scalebox{0.85}{Anomaly$^\ast$} & \scalebox{0.85}{\citeyearpar{xu2021anomaly}} %
        & \scalebox{0.85}{88.91} & \scalebox{0.85}{82.23} & \scalebox{0.85}{85.49}
        & \scalebox{0.85}{79.61} & \scalebox{0.85}{87.37} & \scalebox{0.85}{83.31} 
        & \scalebox{0.85}{91.85} & \scalebox{0.85}{58.11} & \scalebox{0.85}{71.18}
        & \scalebox{0.85}{72.51} & \scalebox{0.85}{97.32} & \scalebox{0.85}{83.10} 
        & \scalebox{0.85}{68.35} & \scalebox{0.85}{94.72} & \scalebox{0.85}{79.40} 
        & \scalebox{0.85}{80.50} \\
        \scalebox{0.85}{Pyraformer} & \scalebox{0.85}{\citeyearpar{liu2021pyraformer}}
        & \scalebox{0.85}{85.61} & \scalebox{0.85}{80.61} & \scalebox{0.85}{83.04} 
        & \scalebox{0.85}{83.81} & \scalebox{0.85}{85.93} & \scalebox{0.85}{84.86}
        & \scalebox{0.85}{92.54} & \scalebox{0.85}{57.71} & \scalebox{0.85}{71.09} 
        & \scalebox{0.85}{87.92} & \scalebox{0.85}{96.00} & \scalebox{0.85}{91.78} %%
        & \scalebox{0.85}{71.67} & \scalebox{0.85}{96.02} & \scalebox{0.85}{82.08}
        & \scalebox{0.85}{82.57} \\ 
        \scalebox{0.85}{Autoformer} & \scalebox{0.85}{\citeyearpar{wu2021autoformer}}
        & \scalebox{0.85}{88.06} & \scalebox{0.85}{82.35} & \scalebox{0.85}{85.11}
        & \scalebox{0.85}{77.27} & \scalebox{0.85}{80.92} & \scalebox{0.85}{79.05} 
        & \scalebox{0.85}{90.40} & \scalebox{0.85}{58.62} & \scalebox{0.85}{71.12}
        & \scalebox{0.85}{89.85} & \scalebox{0.85}{95.81} & \scalebox{0.85}{92.74} 
        & \scalebox{0.85}{99.08} & \scalebox{0.85}{88.15} & \scalebox{0.85}{93.29} 
        & \scalebox{0.85}{84.26} \\
        \scalebox{0.85}{LSSL} & \scalebox{0.85}{\citeyearpar{gu2022efficiently}}
        & \scalebox{0.85}{78.51} & \scalebox{0.85}{65.32} & \scalebox{0.85}{71.31} 
        & \scalebox{0.85}{77.55} & \scalebox{0.85}{88.18} & \scalebox{0.85}{82.53}
        & \scalebox{0.85}{89.43} & \scalebox{0.85}{53.43} & \scalebox{0.85}{66.90} 
        & \scalebox{0.85}{79.05} & \scalebox{0.85}{93.72} & \scalebox{0.85}{85.76} %%
        & \scalebox{0.85}{66.02} & \scalebox{0.85}{92.93} & \scalebox{0.85}{77.20}
        & \scalebox{0.85}{76.74} \\
       \scalebox{0.85}{NSformer} & \scalebox{0.85}{\citeyearpar{Liu2022NonstationaryTR}}
        & \scalebox{0.85}{88.33} & \scalebox{0.85}{81.21} & \scalebox{0.85}{84.62}
        & \scalebox{0.85}{68.55} & \scalebox{0.85}{89.14} & \scalebox{0.85}{77.50}
        & \scalebox{0.85}{89.37} & \scalebox{0.85}{59.02} & \scalebox{0.85}{71.09} 
        & \scalebox{0.85}{68.03} & \scalebox{0.85}{96.75} & \scalebox{0.85}{79.88} 
        & \scalebox{0.85}{97.82} & \scalebox{0.85}{96.76} & \scalebox{0.85}{97.29}
        & \scalebox{0.85}{82.08} \\ 
        \scalebox{0.85}{DLinear} & \scalebox{0.85}{\citeyearpar{Zeng2022AreTE}}
        & \scalebox{0.85}{83.62} & \scalebox{0.85}{71.52} & \scalebox{0.85}{77.10} 
        & \scalebox{0.85}{84.34} & \scalebox{0.85}{85.42} & \scalebox{0.85}{84.88}
        & \scalebox{0.85}{92.32} & \scalebox{0.85}{55.41} & \scalebox{0.85}{69.26} 
        & \scalebox{0.85}{80.91} & \scalebox{0.85}{95.30} & \scalebox{0.85}{87.52} 
        & \scalebox{0.85}{98.28} & \scalebox{0.85}{89.26} & \scalebox{0.85}{93.55} 
        & \scalebox{0.85}{82.46} \\ 
        \scalebox{0.85}{ETSformer} & \scalebox{0.85}{\citeyearpar{woo2022etsformer}}
        & \scalebox{0.85}{87.44} & \scalebox{0.85}{79.23} & \scalebox{0.85}{83.13}
        & \scalebox{0.85}{85.13} & \scalebox{0.85}{84.93} & \scalebox{0.85}{85.03}
        & \scalebox{0.85}{92.25} & \scalebox{0.85}{55.75} & \scalebox{0.85}{69.50}
        &\scalebox{0.85}{90.02} & \scalebox{0.85}{80.36}  & \scalebox{0.85}{84.91}
        & \scalebox{0.85}{99.31} & \scalebox{0.85}{85.28} & \scalebox{0.85}{91.76}
        & \scalebox{0.85}{82.87} \\ %  
        \scalebox{0.85}{LightTS} & \scalebox{0.85}{\citeyearpar{Zhang2022LessIM}}
        & \scalebox{0.85}{87.10} & \scalebox{0.85}{78.42} & \scalebox{0.85}{82.53}
        & \scalebox{0.85}{82.40} & \scalebox{0.85}{75.78} & \scalebox{0.85}{78.95} 
        & \scalebox{0.85}{92.58} & \scalebox{0.85}{55.27} & \scalebox{0.85}{69.21} 
        & \scalebox{0.85}{91.98} & \scalebox{0.85}{94.72} & \scalebox{0.85}{93.33}
        & \scalebox{0.85}{98.37} & \scalebox{0.85}{95.97} & \scalebox{0.85}{97.15}
        & \scalebox{0.85}{84.23} \\ 
        \scalebox{0.85}{FEDformer} & \scalebox{0.85}{\citeyearpar{zhou2022fedformer}}
        & \scalebox{0.85}{87.95} & \scalebox{0.85}{82.39} & \scalebox{0.85}{85.08}
        & \scalebox{0.85}{77.14} & \scalebox{0.85}{80.07} & \scalebox{0.85}{78.57}
        & \scalebox{0.85}{90.47} & \scalebox{0.85}{58.10} & \scalebox{0.85}{70.76}
        & \scalebox{0.85}{90.17} & \scalebox{0.85}{96.42} & \scalebox{0.85}{93.19}
        & \scalebox{0.85}{97.31} & \scalebox{0.85}{97.16} & \scalebox{0.85}{97.23} 
        & \scalebox{0.85}{84.97} \\ 
        
        \scalebox{0.85}{TimesNet} & \scalebox{0.85}{\citeyearpar{wu2022timesnet}}
        & \scalebox{0.85}{88.66} & \scalebox{0.85}{83.14} & \scalebox{0.85}{\secondres{85.81}}
        & \scalebox{0.85}{83.92} & \scalebox{0.85}{86.42} & \scalebox{0.85}{\secondres{85.15}}
        & \scalebox{0.85}{92.52} & \scalebox{0.85}{58.29} & \scalebox{0.85}{\secondres{71.52}}
        & \scalebox{0.85}{86.76} & \scalebox{0.85}{97.32} & \scalebox{0.85}{91.74} 
        & \scalebox{0.85}{98.19} & \scalebox{0.85}{96.76} & \scalebox{0.85}{\secondres{97.47}}
        & \scalebox{0.85}{86.34} \\
        
         \scalebox{0.85}{ModernTCN} & \scalebox{0.85}{\citeyearpar{donghao2024moderntcn}}
        & \scalebox{0.85}{87.86} & \scalebox{0.85}{83.85} & \scalebox{0.85}{\secondres{85.81}}
        & \scalebox{0.85}{83.94} & \scalebox{0.85}{85.93} & \scalebox{0.85}{84.92}
        & \scalebox{0.85}{93.17} & \scalebox{0.85}{57.69} & \scalebox{0.85}{71.26}
        & \scalebox{0.85}{91.83} & \scalebox{0.85}{95.98} & \scalebox{0.85}{\secondres{93.86}} 
        & \scalebox{0.85}{98.09} & \scalebox{0.85}{96.38} & \scalebox{0.85}{97.23}
        & \scalebox{0.85}{\secondres{86.62}} \\

         \scalebox{0.85}{MOMENT} & \scalebox{0.85}{\citeyearpar{goswami2024moment}}
        & \scalebox{0.85}{78.88} & \scalebox{0.85}{92.01} & \scalebox{0.85}{84.94}
        & \scalebox{0.85}{88.98} & \scalebox{0.85}{75.10} & \scalebox{0.85}{81.45}
        & \scalebox{0.85}{90.02} & \scalebox{0.85}{56.51} & \scalebox{0.85}{69.43}
        & \scalebox{0.85}{92.13} & \scalebox{0.85}{91.67} & \scalebox{0.85}{91.90} 
        & \scalebox{0.85}{98.82} & \scalebox{0.85}{89.55} & \scalebox{0.85}{93.96}
        & \scalebox{0.85}{84.34} \\

        \scalebox{0.85}{TimesBERT} & \scalebox{0.85}{\textbf{(Ours)}}
        & \scalebox{0.85}{80.34} & \scalebox{0.85}{92.61} & \scalebox{0.85}{\boldres{86.04}}
        & \scalebox{0.85}{90.88} & \scalebox{0.85}{85.42} & \scalebox{0.85}{\boldres{88.07}}
        & \scalebox{0.85}{95.75} & \scalebox{0.85}{62.57} & \scalebox{0.85}{\boldres{75.69}}
        & \scalebox{0.85}{92.64} & \scalebox{0.85}{95.30} & \scalebox{0.85}{\boldres{93.95}} 
        & \scalebox{0.85}{98.71} & \scalebox{0.85}{97.83} & \boldres{\scalebox{0.85}{98.27}}
        & \scalebox{0.85}{\boldres{88.40}} \\
        \bottomrule
    \end{tabular}
